On Robustness to Missing Video for Audiovisual Speech Recognition

It has been shown that learning audiovisual features can lead to improved speech recognition performance over audio-only features, especially for noisy speech. However, in many common applications, the visual features are partially or entirely missing, e.g.~the speaker might move off screen. Multi-modal models need to be robust: missing video frames should not degrade the performance of an audiovisual model to be worse than that of a single-modality audio-only model. While there have been many attempts at building robust models, there is little consensus on how robustness should be evaluated. To address this, we introduce a framework that allows claims about robustness to be evaluated in a precise and testable way. We also conduct a systematic empirical study of the robustness of common audiovisual speech recognition architectures on a range of acoustic noise conditions and test suites. Finally, we show that an architecture-agnostic solution based on cascades can consistently achieve robustness to missing video, even in settings where existing techniques for robustness like dropout fall short.

==> (inline-0) <==
\begin{tabular}{lccccccc}
\toprule
Architecture & Method & $0.0$ & $0.25$ & $0.5$ & $0.75$ & $1.0$ & Robust\\
\midrule
% clean berUtt
Conformer CAT & Audio Baseline & $17.27\pm0.26$ & $17.27\pm0.26$ & $17.27\pm0.26$ & $17.27\pm0.26$ & $17.27\pm0.26$ & -\\
Conformer CAT & Vanilla & $17.37\pm0.26$ & $17.44\pm0.26$ & $17.51\pm0.26$ & $17.63\pm0.26$ & $17.72\pm0.26$ & \xmark\\
Conformer CAT & Vanilla (25L) & $17.33\pm0.26$ & $17.38\pm0.26$ & $17.42\pm0.26$ & $17.45\pm0.26$ & $17.51\pm0.26$ & -\\
Conformer CAT & Cascade Utt & $17.34\pm0.26$ & $17.32\pm0.26$ & $17.38\pm0.26$ & $17.37\pm0.26$ & $17.37\pm0.26$ & \cmark\\
Conformer CAT & Dropout Utt & $17.19\pm0.26$ & $17.24\pm0.26$ & $17.29\pm0.26$ & $17.3\pm0.26$ & $17.36\pm0.26$ & \cmark\\
Conformer CAT & Cascade Frame & $17.18\pm0.26$ & $17.19\pm0.26$ & $17.22\pm0.26$ & $17.22\pm0.26$ & $17.25\pm0.26$ & \cmark\\
Conformer CAT & Dropout Frame & $17.43\pm0.27$ & $17.45\pm0.27$ & $17.44\pm0.27$ & $17.47\pm0.27$ & $17.48\pm0.27$ & \cmark\\
Conformer CAT & AV Dropout Utt & $17.35\pm0.26$ & $17.41\pm0.26$ & $17.42\pm0.26$ & $17.5\pm0.26$ & $17.5\pm0.26$ & \cmark\\
Conformer CAT & Two-Pass & $17.28\pm0.26$ & $17.27\pm0.26$ & $17.29\pm0.26$ & $17.28\pm0.26$ & $17.27\pm0.26$ & \cmark\\
Con-LSTM CAT & Cascade Utt & $17.25\pm0.26$ & $17.28\pm0.26$ & $17.28\pm0.26$ & $17.26\pm0.26$ & $17.3\pm0.26$ & \cmark\\
LSTM CAT & Audio Baseline & $20.56\pm0.29$ & $20.56\pm0.29$ & $20.56\pm0.29$ & $20.56\pm0.29$ & $20.56\pm0.29$ & -\\
LSTM CAT & Vanilla & $18.73\pm0.27$ & $19.2\pm0.28$ & $19.54\pm0.28$ & $19.98\pm0.29$ & $20.42\pm0.29$ & \cmark\\
LSTM CAT & Cascade Utt & $19.19\pm0.27$ & $19.55\pm0.28$ & $19.87\pm0.28$ & $20.22\pm0.28$ & $20.6\pm0.29$ & \cmark\\
LSTM CAT & Dropout Utt & $19.55\pm0.28$ & $19.81\pm0.28$ & $20.07\pm0.28$ & $20.32\pm0.29$ & $20.61\pm0.29$ & \cmark\\
LSTM-Con CAT & Cascade Utt & $18.22\pm0.27$ & $18.84\pm0.27$ & $19.48\pm0.28$ & $20.08\pm0.28$ & $20.64\pm0.29$ & \cmark\\
Conformer CM & Audio Baseline & $17.34\pm0.26$ & $17.34\pm0.26$ & $17.34\pm0.26$ & $17.34\pm0.26$ & $17.34\pm0.26$ & - \\
Conformer CM & Vanilla & $19.15\pm0.28$ & $38.44\pm0.74$ & $59.35\pm0.86$ & $78.51\pm0.74$ & $98.33\pm0.05$ & \xmark\\
Conformer CM & Cascade Utt & $17.45\pm0.26$ & $17.44\pm0.26$ & $17.41\pm0.26$ & $17.42\pm0.26$ & $17.37\pm0.26$ & \cmark\\
Conformer CM & Dropout Utt & $19.25\pm0.28$ & $19.47\pm0.28$ & $19.67\pm0.29$ & $19.94\pm0.29$ & $20.14\pm0.29$ & \xmark\\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccc}
\toprule
Architecture & Method & $0.0$ & $0.25$ & $0.5$ & $0.75$ & $1.0$ & Robust\\
\midrule
% clean berFrame
Conformer CAT & Audio Baseline & $17.27\pm0.26$ & $17.27\pm0.26$ & $17.27\pm0.26$ & $17.27\pm0.26$ & $17.27\pm0.26$ & -\\
Conformer CAT & Vanilla & $17.37\pm0.26$ & $17.39\pm0.26$ & $17.41\pm0.26$ & $17.55\pm0.26$ & $17.72\pm0.26$ & \xmark\\
Conformer CAT & Vanilla (25L) & $17.33\pm0.26$ & $17.29\pm0.26$ & $17.34\pm0.26$ & $17.41\pm0.26$ & $17.51\pm0.26$ & -\\
Conformer CAT & Cascade Utt & $17.34\pm0.26$ & $17.29\pm0.26$ & $17.3\pm0.26$ & $17.35\pm0.26$ & $17.37\pm0.26$ & \cmark\\
Conformer CAT & Dropout Utt & $17.19\pm0.26$ & $17.19\pm0.26$ & $17.21\pm0.26$ & $17.31\pm0.26$ & $17.36\pm0.26$ & \cmark\\
Conformer CAT & Cascade Frame & $17.18\pm0.26$ & $17.15\pm0.26$ & $17.21\pm0.26$ & $17.22\pm0.26$ & $17.25\pm0.26$ & \cmark\\
Conformer CAT & Dropout Frame & $17.43\pm0.27$ & $17.39\pm0.26$ & $17.39\pm0.27$ & $17.43\pm0.27$ & $17.48\pm0.27$ & \cmark\\
Conformer CAT & AV Dropout Utt & $17.35\pm0.26$ & $17.37\pm0.26$ & $17.42\pm0.26$ & $17.49\pm0.26$ & $17.5\pm0.26$ & \cmark\\
Conformer CAT & Two-Pass & $17.28\pm0.26$ & $17.22\pm0.26$ & $17.25\pm0.26$ & $17.26\pm0.26$ & $17.27\pm0.26$ & \cmark\\
Con-LSTM CAT & Cascade Utt & $17.25\pm0.26$ & $17.26\pm0.26$ & $17.29\pm0.26$ & $17.29\pm0.26$ & $17.3\pm0.26$ & \cmark\\
LSTM CAT & Audio Baseline & $20.56\pm0.29$ & $20.56\pm0.29$ & $20.56\pm0.29$ & $20.56\pm0.29$ & $20.56\pm0.29$ & -\\
LSTM CAT & Vanilla & $18.73\pm0.27$ & $18.91\pm0.27$ & $19.28\pm0.28$ & $19.84\pm0.28$ & $20.42\pm0.29$ & \cmark\\
LSTM CAT & Cascade Utt & $19.19\pm0.27$ & $19.62\pm0.28$ & $20.05\pm0.28$ & $20.34\pm0.29$ & $20.6\pm0.29$ & \cmark\\
LSTM CAT & Dropout Utt & $19.55\pm0.28$ & $19.84\pm0.28$ & $20.2\pm0.29$ & $20.46\pm0.29$ & $20.61\pm0.29$ & \cmark\\
LSTM-Con CAT & Cascade Utt & $18.22\pm0.27$ & $18.58\pm0.27$ & $19.22\pm0.27$ & $19.9\pm0.28$ & $20.64\pm0.29$ & \cmark\\
Conformer CM & Audio Baseline & $17.34\pm0.26$ & $17.34\pm0.26$ & $17.34\pm0.26$ & $17.34\pm0.26$ & $17.34\pm0.26$ & - \\
Conformer CM & Vanilla & $19.15\pm0.28$ & $19.77\pm0.28$ & $20.65\pm0.3$ & $23.56\pm0.33$ & $98.33\pm0.05$ & \xmark\\
Conformer CM & Cascade Utt & $17.45\pm0.26$ & $17.44\pm0.26$ & $17.4\pm0.26$ & $17.39\pm0.26$ & $17.37\pm0.26$ & \cmark\\
Conformer CM & Dropout Utt & $19.25\pm0.28$ & $23.2\pm0.33$ & $28.66\pm0.39$ & $47.17\pm0.52$ & $20.14\pm0.29$ & \xmark\\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccc}
\toprule
Architecture & Method & $0.0$ & $0.25$ & $0.5$ & $0.75$ & $1.0$ & Robust\\
\midrule
% clean start
Conformer CAT & Audio Baseline & $17.27\pm0.26$ & $17.27\pm0.26$ & $17.27\pm0.26$ & $17.27\pm0.26$ & $17.27\pm0.26$ & -\\
Conformer CAT & Vanilla & $17.37\pm0.26$ & $17.41\pm0.26$ & $17.51\pm0.26$ & $17.65\pm0.26$ & $17.72\pm0.26$ & \xmark\\
Conformer CAT & Vanilla (25L) & $17.33\pm0.26$ & $17.32\pm0.26$ & $17.44\pm0.26$ & $17.43\pm0.26$ & $17.51\pm0.26$ & -\\
Conformer CAT & Cascade Utt & $17.34\pm0.26$ & $17.35\pm0.26$ & $17.39\pm0.26$ & $17.4\pm0.26$ & $17.37\pm0.26$ & \cmark\\
Conformer CAT & Dropout Utt & $17.19\pm0.26$ & $17.26\pm0.26$ & $17.26\pm0.26$ & $17.28\pm0.26$ & $17.36\pm0.26$ & \cmark\\
Conformer CAT & Cascade Frame & $17.18\pm0.26$ & $17.16\pm0.26$ & $17.2\pm0.26$ & $17.33\pm0.26$ & $17.25\pm0.26$ & \cmark\\
Conformer CAT & Dropout Frame & $17.43\pm0.27$ & $17.41\pm0.27$ & $17.43\pm0.26$ & $17.46\pm0.27$ & $17.48\pm0.27$ & \cmark\\
Conformer CAT & AV Dropout Utt & $17.35\pm0.26$ & $17.43\pm0.26$ & $17.46\pm0.26$ & $17.48\pm0.26$ & $17.5\pm0.26$ & \cmark\\
Conformer CAT & Two-Pass & $17.28\pm0.26$ & $17.32\pm0.26$ & $17.31\pm0.26$ & $17.3\pm0.26$ & $17.27\pm0.26$ & \cmark\\
Con-LSTM CAT & Cascade Utt & $17.25\pm0.26$ & $17.25\pm0.26$ & $17.25\pm0.26$ & $17.27\pm0.26$ & $17.3\pm0.26$ & \cmark\\
LSTM CAT & Audio Baseline & $20.56\pm0.29$ & $20.56\pm0.29$ & $20.56\pm0.29$ & $20.56\pm0.29$ & $20.56\pm0.29$ & -\\
LSTM CAT & Vanilla & $18.73\pm0.27$ & $19.08\pm0.28$ & $19.58\pm0.28$ & $19.96\pm0.29$ & $20.42\pm0.29$ & \cmark\\
LSTM CAT & Cascade Utt & $19.19\pm0.27$ & $19.65\pm0.28$ & $20.0\pm0.28$ & $20.37\pm0.28$ & $20.6\pm0.29$ & \cmark\\
LSTM CAT & Dropout Utt & $19.55\pm0.28$ & $19.85\pm0.28$ & $20.15\pm0.28$ & $20.41\pm0.29$ & $20.61\pm0.29$ & \cmark\\
LSTM-Con CAT & Cascade Utt & $18.22\pm0.27$ & $18.93\pm0.27$ & $19.58\pm0.28$ & $20.22\pm0.29$ & $20.64\pm0.29$ & \cmark\\
Conformer CM & Audio Baseline & $17.34\pm0.26$ & $17.34\pm0.26$ & $17.34\pm0.26$ & $17.34\pm0.26$ & $17.34\pm0.26$ & - \\
Conformer CM & Vanilla & $19.15\pm0.28$ & $19.64\pm0.28$ & $20.5\pm0.29$ & $24.1\pm0.34$ & $98.33\pm0.05$ & \xmark\\
Conformer CM & Cascade Utt & $17.45\pm0.26$ & $17.47\pm0.26$ & $17.45\pm0.26$ & $17.4\pm0.26$ & $17.37\pm0.26$ & \cmark\\
Conformer CM & Dropout Utt & $19.25\pm0.28$ & $22.7\pm0.32$ & $30.19\pm0.41$ & $48.8\pm0.55$ & $20.14\pm0.29$ & \xmark\\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccc}
\toprule
Architecture & Method & $0.0$ & $0.25$ & $0.5$ & $0.75$ & $1.0$ & Robust\\
\midrule
% clean mid
Conformer CAT & Audio Baseline & $17.27\pm0.26$ & $17.27\pm0.26$ & $17.27\pm0.26$ & $17.27\pm0.26$ & $17.27\pm0.26$ & -\\
Conformer CAT & Vanilla & $17.37\pm0.26$ & $17.43\pm0.26$ & $17.52\pm0.26$ & $17.61\pm0.26$ & $17.72\pm0.26$ & \xmark\\
Conformer CAT & Vanilla (25L) & $17.33\pm0.26$ & $17.35\pm0.26$ & $17.45\pm0.26$ & $17.48\pm0.26$ & $17.51\pm0.26$ & -\\
Conformer CAT & Cascade Utt & $17.34\pm0.26$ & $17.37\pm0.26$ & $17.39\pm0.26$ & $17.37\pm0.26$ & $17.37\pm0.26$ & \cmark\\
Conformer CAT & Dropout Utt & $17.19\pm0.26$ & $17.22\pm0.26$ & $17.28\pm0.26$ & $17.32\pm0.26$ & $17.36\pm0.26$ & \cmark\\
Conformer CAT & Cascade Frame & $17.18\pm0.26$ & $17.2\pm0.26$ & $17.24\pm0.26$ & $17.33\pm0.26$ & $17.25\pm0.26$ & \cmark\\
Conformer CAT & Dropout Frame & $17.43\pm0.27$ & $17.43\pm0.27$ & $17.45\pm0.27$ & $17.48\pm0.27$ & $17.48\pm0.27$ & \cmark\\
Conformer CAT & AV Dropout Utt & $17.35\pm0.26$ & $17.42\pm0.26$ & $17.52\pm0.26$ & $17.51\pm0.26$ & $17.5\pm0.26$ & \cmark\\
Conformer CAT & Two-Pass & $17.28\pm0.26$ & $17.24\pm0.26$ & $17.28\pm0.26$ & $17.27\pm0.26$ & $17.27\pm0.26$ & \cmark\\
Con-LSTM CAT & Cascade Utt & $17.25\pm0.26$ & $17.25\pm0.26$ & $17.27\pm0.26$ & $17.31\pm0.26$ & $17.3\pm0.26$ & \cmark\\
LSTM CAT & Audio Baseline & $20.56\pm0.29$ & $20.56\pm0.29$ & $20.56\pm0.29$ & $20.56\pm0.29$ & $20.56\pm0.29$ & -\\
LSTM CAT & Vanilla & $18.73\pm0.27$ & $19.13\pm0.28$ & $19.57\pm0.28$ & $19.96\pm0.28$ & $20.42\pm0.29$ & \cmark\\
LSTM CAT & Cascade Utt & $19.19\pm0.27$ & $19.6\pm0.28$ & $20.0\pm0.28$ & $20.34\pm0.28$ & $20.6\pm0.29$ & \cmark\\
LSTM CAT & Dropout Utt & $19.55\pm0.28$ & $19.87\pm0.28$ & $20.17\pm0.28$ & $20.45\pm0.29$ & $20.61\pm0.29$ & \cmark\\
LSTM-Con CAT & Cascade Utt & $18.22\pm0.27$ & $18.76\pm0.27$ & $19.45\pm0.28$ & $20.11\pm0.28$ & $20.64\pm0.29$ & \cmark\\
Conformer CM & Audio Baseline & $17.34\pm0.26$ & $17.34\pm0.26$ & $17.34\pm0.26$ & $17.34\pm0.26$ & $17.34\pm0.26$ & - \\
Conformer CM & Vanilla & $19.15\pm0.28$ & $19.7\pm0.29$ & $20.65\pm0.3$ & $24.9\pm0.35$ & $98.33\pm0.05$ & \xmark\\
Conformer CM & Cascade Utt & $17.45\pm0.26$ & $17.42\pm0.26$ & $17.4\pm0.26$ & $17.38\pm0.26$ & $17.37\pm0.26$ & \cmark\\
Conformer CM & Dropout Utt & $19.25\pm0.28$ & $23.45\pm0.33$ & $32.0\pm0.41$ & $50.91\pm0.53$ & $20.14\pm0.29$ & \xmark\\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccc}
\toprule
Architecture & Method & $0.0$ & $0.25$ & $0.5$ & $0.75$ & $1.0$ & Robust\\
\midrule
% clean end
Conformer CAT & Audio Baseline & $17.27\pm0.26$ & $17.27\pm0.26$ & $17.27\pm0.26$ & $17.27\pm0.26$ & $17.27\pm0.26$ & -\\
Conformer CAT & Vanilla & $17.37\pm0.26$ & $17.46\pm0.26$ & $17.56\pm0.26$ & $17.63\pm0.26$ & $17.72\pm0.26$ & \xmark\\
Conformer CAT & Vanilla (25L) & $17.33\pm0.26$ & $17.34\pm0.26$ & $17.36\pm0.26$ & $17.46\pm0.26$ & $17.51\pm0.26$ & -\\
Conformer CAT & Cascade Utt & $17.34\pm0.26$ & $17.38\pm0.26$ & $17.35\pm0.26$ & $17.36\pm0.26$ & $17.37\pm0.26$ & \cmark\\
Conformer CAT & Dropout Utt & $17.19\pm0.26$ & $17.25\pm0.26$ & $17.32\pm0.26$ & $17.33\pm0.26$ & $17.36\pm0.26$ & \cmark\\
Conformer CAT & Cascade Frame & $17.18\pm0.26$ & $17.24\pm0.26$ & $17.29\pm0.26$ & $17.35\pm0.26$ & $17.25\pm0.26$ & \cmark\\
Conformer CAT & Dropout Frame & $17.43\pm0.27$ & $17.4\pm0.27$ & $17.45\pm0.27$ & $17.49\pm0.27$ & $17.48\pm0.27$ & \cmark\\
Conformer CAT & AV Dropout Utt & $17.35\pm0.26$ & $17.42\pm0.26$ & $17.46\pm0.26$ & $17.53\pm0.26$ & $17.5\pm0.26$ & \cmark\\
Conformer CAT & Two-Pass & $17.28\pm0.26$ & $17.24\pm0.26$ & $17.25\pm0.26$ & $17.25\pm0.26$ & $17.27\pm0.26$ & \cmark\\
Con-LSTM CAT & Cascade Utt & $17.25\pm0.26$ & $17.29\pm0.26$ & $17.29\pm0.26$ & $17.31\pm0.26$ & $17.3\pm0.26$ & \cmark\\
LSTM CAT & Audio Baseline & $20.56\pm0.29$ & $20.56\pm0.29$ & $20.56\pm0.29$ & $20.56\pm0.29$ & $20.56\pm0.29$ & -\\
LSTM CAT & Vanilla & $18.73\pm0.27$ & $19.16\pm0.28$ & $19.59\pm0.28$ & $19.94\pm0.28$ & $20.42\pm0.29$ & \cmark\\
LSTM CAT & Cascade Utt & $19.19\pm0.27$ & $19.54\pm0.28$ & $19.88\pm0.28$ & $20.31\pm0.28$ & $20.6\pm0.29$ & \cmark\\
LSTM CAT & Dropout Utt & $19.55\pm0.28$ & $19.82\pm0.28$ & $20.14\pm0.28$ & $20.42\pm0.29$ & $20.61\pm0.29$ & \cmark\\
LSTM-Con CAT & Cascade Utt & $18.22\pm0.27$ & $18.66\pm0.27$ & $19.3\pm0.27$ & $19.96\pm0.28$ & $20.64\pm0.29$ & \cmark\\
Conformer CM & Audio Baseline & $17.34\pm0.26$ & $17.34\pm0.26$ & $17.34\pm0.26$ & $17.34\pm0.26$ & $17.34\pm0.26$ & - \\
Conformer CM & Vanilla & $19.15\pm0.28$ & $19.64\pm0.28$ & $20.38\pm0.29$ & $23.79\pm0.34$ & $98.33\pm0.05$ & \xmark\\
Conformer CM & Cascade Utt & $17.45\pm0.26$ & $17.44\pm0.26$ & $17.4\pm0.26$ & $17.36\pm0.26$ & $17.37\pm0.26$ & \cmark\\
Conformer CM & Dropout Utt & $19.25\pm0.28$ & $22.75\pm0.32$ & $29.96\pm0.39$ & $48.67\pm0.51$ & $20.14\pm0.29$ & \xmark\\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
Architecture & Method & $0$ & $\frac{1}{128}$ & $\frac{1}{32}$ & $\frac{1}{8}$ & $\frac{1}{2}$ & $1$ & Robust\\
\midrule
% clean rate
Conformer CAT & Audio Baseline & $17.27\pm0.26$ & $17.27\pm0.26$ & $17.27\pm0.26$ & $17.27\pm0.26$ & $17.27\pm0.26$ & $17.27\pm0.26$ & -\\
Conformer CAT & Vanilla & $17.37\pm0.26$ & $17.37\pm0.26$ & $17.38\pm0.26$ & $17.35\pm0.26$ & $17.39\pm0.26$ & $17.72\pm0.26$ & \xmark\\
Conformer CAT & Vanilla (25L) & $17.33\pm0.26$ & $17.32\pm0.26$ & $17.3\pm0.26$ & $17.29\pm0.26$ & $17.35\pm0.26$ & $17.51\pm0.26$ & -\\
Conformer CAT & Cascade Utt & $17.34\pm0.26$ & $17.34\pm0.26$ & $17.33\pm0.26$ & $17.33\pm0.26$ & $17.32\pm0.26$ & $17.37\pm0.26$ & \cmark\\
Conformer CAT & Dropout Utt & $17.19\pm0.26$ & $17.19\pm0.26$ & $17.18\pm0.26$ & $17.15\pm0.26$ & $17.18\pm0.26$ & $17.36\pm0.26$ & \cmark\\
Conformer CAT & Cascade Frame & $17.18\pm0.26$ & $17.17\pm0.26$ & $17.2\pm0.26$ & $17.19\pm0.26$ & $17.23\pm0.26$ & $17.25\pm0.26$ & \cmark\\
Conformer CAT & Dropout Frame & $17.43\pm0.27$ & $17.43\pm0.27$ & $17.44\pm0.27$ & $17.37\pm0.26$ & $17.42\pm0.26$ & $17.48\pm0.27$ & \cmark\\
Conformer CAT & AV Dropout Utt & $17.35\pm0.26$ & $17.36\pm0.26$ & $17.34\pm0.26$ & $17.33\pm0.26$ & $17.43\pm0.26$ & $17.5\pm0.26$ & \cmark\\
Conformer CAT & Two-Pass & $17.28\pm0.26$ & $17.29\pm0.26$ & $17.27\pm0.26$ & $17.25\pm0.26$ & $17.23\pm0.26$ & $17.27\pm0.26$ & \cmark\\
Con-LSTM CAT & Cascade Utt & $17.25\pm0.26$ & $17.25\pm0.26$ & $17.26\pm0.26$ & $17.29\pm0.26$ & $17.31\pm0.26$ & $17.3\pm0.26$ & \cmark\\
LSTM CAT & Audio Baseline & $20.56\pm0.29$ & $20.56\pm0.29$ & $20.56\pm0.29$ & $20.56\pm0.29$ & $20.56\pm0.29$ & $20.56\pm0.29$ & -\\
LSTM CAT & Vanilla & $18.73\pm0.27$ & $18.71\pm0.27$ & $18.74\pm0.27$ & $18.77\pm0.27$ & $19.19\pm0.28$ & $20.42\pm0.29$ & \cmark\\
LSTM CAT & Cascade Utt & $19.19\pm0.27$ & $19.2\pm0.27$ & $19.22\pm0.27$ & $19.4\pm0.27$ & $19.98\pm0.28$ & $20.6\pm0.29$ & \cmark\\
LSTM CAT & Dropout Utt & $19.55\pm0.28$ & $19.56\pm0.28$ & $19.6\pm0.28$ & $19.72\pm0.28$ & $20.12\pm0.28$ & $20.61\pm0.29$ & \cmark\\
LSTM-Con CAT & Cascade Utt & $18.22\pm0.27$ & $18.22\pm0.27$ & $18.24\pm0.27$ & $18.29\pm0.27$ & $19.03\pm0.27$ & $20.64\pm0.29$ & \cmark\\
Conformer CM & Audio Baseline & $17.34\pm0.26$ & $17.34\pm0.26$ & $17.34\pm0.26$ & $17.34\pm0.26$ & $17.34\pm0.26$ & $17.34\pm0.26$ & - \\
Conformer CM & Vanilla & $19.15\pm0.28$ & $19.13\pm0.28$ & $19.2\pm0.28$ & $19.43\pm0.28$ & $20.72\pm0.3$ & $98.33\pm0.05$ & \xmark\\
Conformer CM & Cascade Utt & $17.45\pm0.26$ & $17.45\pm0.26$ & $17.45\pm0.26$ & $17.42\pm0.26$ & $17.42\pm0.26$ & $17.37\pm0.26$ & \cmark\\
Conformer CM & Dropout Utt & $19.25\pm0.28$ & $19.27\pm0.28$ & $19.55\pm0.28$ & $21.1\pm0.3$ & $27.0\pm0.37$ & $20.14\pm0.29$ & \xmark\\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccc}
\toprule
Architecture & Method & $0.0$ & $0.25$ & $0.5$ & $0.75$ & $1.0$ & Robust\\
\midrule
% 20db berUtt
Conformer CAT & Audio Baseline & $17.47\pm0.26$ & $17.47\pm0.26$ & $17.47\pm0.26$ & $17.47\pm0.26$ & $17.47\pm0.26$ & -\\
Conformer CAT & Vanilla & $17.55\pm0.26$ & $17.64\pm0.26$ & $17.74\pm0.26$ & $17.83\pm0.27$ & $17.9\pm0.27$ & \xmark\\
Conformer CAT & Vanilla (25L) & $17.48\pm0.26$ & $17.54\pm0.26$ & $17.63\pm0.26$ & $17.72\pm0.26$ & $17.79\pm0.26$ & -\\
Conformer CAT & Cascade Utt & $17.48\pm0.26$ & $17.49\pm0.26$ & $17.54\pm0.26$ & $17.57\pm0.26$ & $17.59\pm0.26$ & \cmark\\
Conformer CAT & Dropout Utt & $17.33\pm0.26$ & $17.4\pm0.26$ & $17.47\pm0.26$ & $17.51\pm0.26$ & $17.57\pm0.26$ & \cmark\\
Conformer CAT & Cascade Frame & $17.35\pm0.26$ & $17.4\pm0.26$ & $17.38\pm0.26$ & $17.45\pm0.26$ & $17.45\pm0.26$ & \cmark\\
Conformer CAT & Dropout Frame & $17.62\pm0.27$ & $17.63\pm0.27$ & $17.65\pm0.27$ & $17.67\pm0.27$ & $17.68\pm0.27$ & \cmark\\
Conformer CAT & AV Dropout Utt & $17.52\pm0.26$ & $17.57\pm0.26$ & $17.68\pm0.26$ & $17.71\pm0.26$ & $17.78\pm0.26$ & \xmark\\
Conformer CAT & Two-Pass & $17.5\pm0.27$ & $17.51\pm0.26$ & $17.51\pm0.27$ & $17.48\pm0.26$ & $17.47\pm0.26$ & \cmark\\
Con-LSTM CAT & Cascade Utt & $17.48\pm0.26$ & $17.51\pm0.26$ & $17.51\pm0.26$ & $17.53\pm0.26$ & $17.54\pm0.26$ & \cmark\\
LSTM CAT & Audio Baseline & $21.04\pm0.29$ & $21.04\pm0.29$ & $21.04\pm0.29$ & $21.04\pm0.29$ & $21.04\pm0.29$ & -\\
LSTM CAT & Vanilla & $18.99\pm0.27$ & $19.51\pm0.28$ & $20.04\pm0.29$ & $20.52\pm0.29$ & $21.01\pm0.3$ & \cmark\\
LSTM CAT & Cascade Utt & $19.47\pm0.28$ & $19.88\pm0.28$ & $20.24\pm0.28$ & $20.71\pm0.29$ & $21.09\pm0.29$ & \cmark\\
LSTM CAT & Dropout Utt & $19.85\pm0.28$ & $20.2\pm0.29$ & $20.54\pm0.29$ & $20.81\pm0.29$ & $21.14\pm0.29$ & \cmark\\
LSTM-Con CAT & Cascade Utt & $18.48\pm0.27$ & $19.13\pm0.28$ & $19.81\pm0.28$ & $20.48\pm0.29$ & $21.11\pm0.29$ & \cmark\\
Conformer CM & Audio Baseline & $17.6\pm0.26$ & $17.6\pm0.26$ & $17.6\pm0.26$ & $17.6\pm0.26$ & $17.6\pm0.26$ & - \\
Conformer CM & Vanilla & $19.48\pm0.28$ & $39.15\pm0.77$ & $58.97\pm0.86$ & $79.16\pm0.73$ & $98.3\pm0.05$ & \xmark\\
Conformer CM & Cascade Utt & $17.67\pm0.26$ & $17.64\pm0.26$ & $17.63\pm0.26$ & $17.63\pm0.26$ & $17.59\pm0.26$ & \cmark\\
Conformer CM & Dropout Utt & $19.43\pm0.28$ & $19.65\pm0.28$ & $19.9\pm0.29$ & $20.13\pm0.29$ & $20.39\pm0.3$ & \xmark\\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccc}
\toprule
Architecture & Method & $0.0$ & $0.25$ & $0.5$ & $0.75$ & $1.0$ & Robust\\
\midrule
% 20db berFrame
Conformer CAT & Audio Baseline & $17.47\pm0.26$ & $17.47\pm0.26$ & $17.47\pm0.26$ & $17.47\pm0.26$ & $17.47\pm0.26$ & -\\
Conformer CAT & Vanilla & $17.55\pm0.26$ & $17.54\pm0.26$ & $17.63\pm0.26$ & $17.78\pm0.26$ & $17.9\pm0.27$ & \xmark\\
Conformer CAT & Vanilla (25L) & $17.48\pm0.26$ & $17.5\pm0.26$ & $17.56\pm0.26$ & $17.64\pm0.26$ & $17.79\pm0.26$ & -\\
Conformer CAT & Cascade Utt & $17.48\pm0.26$ & $17.49\pm0.26$ & $17.53\pm0.26$ & $17.55\pm0.26$ & $17.59\pm0.26$ & \cmark\\
Conformer CAT & Dropout Utt & $17.33\pm0.26$ & $17.32\pm0.26$ & $17.39\pm0.26$ & $17.48\pm0.26$ & $17.57\pm0.26$ & \cmark\\
Conformer CAT & Cascade Frame & $17.35\pm0.26$ & $17.33\pm0.26$ & $17.36\pm0.26$ & $17.38\pm0.26$ & $17.45\pm0.26$ & \cmark\\
Conformer CAT & Dropout Frame & $17.62\pm0.27$ & $17.59\pm0.27$ & $17.62\pm0.27$ & $17.66\pm0.27$ & $17.68\pm0.27$ & \cmark\\
Conformer CAT & AV Dropout Utt & $17.52\pm0.26$ & $17.53\pm0.26$ & $17.58\pm0.26$ & $17.72\pm0.26$ & $17.78\pm0.26$ & \xmark\\
Conformer CAT & Two-Pass & $17.5\pm0.27$ & $17.47\pm0.26$ & $17.49\pm0.26$ & $17.5\pm0.26$ & $17.47\pm0.26$ & \cmark\\
Con-LSTM CAT & Cascade Utt & $17.48\pm0.26$ & $17.53\pm0.26$ & $17.54\pm0.26$ & $17.56\pm0.26$ & $17.54\pm0.26$ & \cmark\\
LSTM CAT & Audio Baseline & $21.04\pm0.29$ & $21.04\pm0.29$ & $21.04\pm0.29$ & $21.04\pm0.29$ & $21.04\pm0.29$ & -\\
LSTM CAT & Vanilla & $18.99\pm0.27$ & $19.21\pm0.28$ & $19.69\pm0.28$ & $20.34\pm0.29$ & $21.01\pm0.3$ & \cmark\\
LSTM CAT & Cascade Utt & $19.47\pm0.28$ & $19.92\pm0.28$ & $20.45\pm0.29$ & $20.77\pm0.29$ & $21.09\pm0.29$ & \cmark\\
LSTM CAT & Dropout Utt & $19.85\pm0.28$ & $20.22\pm0.28$ & $20.58\pm0.29$ & $20.9\pm0.29$ & $21.14\pm0.29$ & \cmark\\
LSTM-Con CAT & Cascade Utt & $18.48\pm0.27$ & $18.93\pm0.27$ & $19.52\pm0.28$ & $20.32\pm0.29$ & $21.11\pm0.29$ & \cmark\\
Conformer CM & Audio Baseline & $17.6\pm0.26$ & $17.6\pm0.26$ & $17.6\pm0.26$ & $17.6\pm0.26$ & $17.6\pm0.26$ & - \\
Conformer CM & Vanilla & $19.48\pm0.28$ & $20.27\pm0.29$ & $21.06\pm0.3$ & $24.36\pm0.34$ & $98.3\pm0.05$ & \xmark\\
Conformer CM & Cascade Utt & $17.67\pm0.26$ & $17.62\pm0.26$ & $17.62\pm0.26$ & $17.6\pm0.26$ & $17.59\pm0.26$ & \cmark\\
Conformer CM & Dropout Utt & $19.43\pm0.28$ & $23.65\pm0.33$ & $29.21\pm0.39$ & $48.13\pm0.53$ & $20.39\pm0.3$ & \xmark\\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccc}
\toprule
Architecture & Method & $0.0$ & $0.25$ & $0.5$ & $0.75$ & $1.0$ & Robust\\
\midrule
% 20db start
Conformer CAT & Audio Baseline & $17.47\pm0.26$ & $17.47\pm0.26$ & $17.47\pm0.26$ & $17.47\pm0.26$ & $17.47\pm0.26$ & -\\
Conformer CAT & Vanilla & $17.55\pm0.26$ & $17.62\pm0.26$ & $17.76\pm0.26$ & $17.87\pm0.26$ & $17.9\pm0.27$ & \xmark\\
Conformer CAT & Vanilla (25L) & $17.48\pm0.26$ & $17.5\pm0.26$ & $17.64\pm0.26$ & $17.69\pm0.26$ & $17.79\pm0.26$ & -\\
Conformer CAT & Cascade Utt & $17.48\pm0.26$ & $17.5\pm0.26$ & $17.57\pm0.26$ & $17.59\pm0.26$ & $17.59\pm0.26$ & \cmark\\
Conformer CAT & Dropout Utt & $17.33\pm0.26$ & $17.4\pm0.26$ & $17.45\pm0.26$ & $17.49\pm0.26$ & $17.57\pm0.26$ & \cmark\\
Conformer CAT & Cascade Frame & $17.35\pm0.26$ & $17.3\pm0.26$ & $17.37\pm0.26$ & $17.52\pm0.26$ & $17.45\pm0.26$ & \cmark\\
Conformer CAT & Dropout Frame & $17.62\pm0.27$ & $17.61\pm0.27$ & $17.62\pm0.27$ & $17.68\pm0.27$ & $17.68\pm0.27$ & \cmark\\
Conformer CAT & AV Dropout Utt & $17.52\pm0.26$ & $17.58\pm0.26$ & $17.67\pm0.26$ & $17.7\pm0.26$ & $17.78\pm0.26$ & \xmark\\
Conformer CAT & Two-Pass & $17.5\pm0.27$ & $17.5\pm0.26$ & $17.52\pm0.26$ & $17.52\pm0.26$ & $17.47\pm0.26$ & \cmark\\
Con-LSTM CAT & Cascade Utt & $17.48\pm0.26$ & $17.48\pm0.26$ & $17.51\pm0.26$ & $17.52\pm0.26$ & $17.54\pm0.26$ & \cmark\\
LSTM CAT & Audio Baseline & $21.04\pm0.29$ & $21.04\pm0.29$ & $21.04\pm0.29$ & $21.04\pm0.29$ & $21.04\pm0.29$ & -\\
LSTM CAT & Vanilla & $18.99\pm0.27$ & $19.43\pm0.28$ & $19.98\pm0.29$ & $20.44\pm0.29$ & $21.01\pm0.3$ & \cmark\\
LSTM CAT & Cascade Utt & $19.47\pm0.28$ & $20.0\pm0.28$ & $20.42\pm0.29$ & $20.85\pm0.29$ & $21.09\pm0.29$ & \cmark\\
LSTM CAT & Dropout Utt & $19.85\pm0.28$ & $20.22\pm0.29$ & $20.61\pm0.29$ & $20.9\pm0.29$ & $21.14\pm0.29$ & \cmark\\
LSTM-Con CAT & Cascade Utt & $18.48\pm0.27$ & $19.24\pm0.28$ & $19.93\pm0.28$ & $20.62\pm0.29$ & $21.11\pm0.29$ & \cmark\\
Conformer CM & Audio Baseline & $17.6\pm0.26$ & $17.6\pm0.26$ & $17.6\pm0.26$ & $17.6\pm0.26$ & $17.6\pm0.26$ & - \\
Conformer CM & Vanilla & $19.48\pm0.28$ & $20.1\pm0.29$ & $21.0\pm0.3$ & $24.85\pm0.35$ & $98.3\pm0.05$ & \xmark\\
Conformer CM & Cascade Utt & $17.67\pm0.26$ & $17.68\pm0.26$ & $17.64\pm0.26$ & $17.63\pm0.26$ & $17.59\pm0.26$ & \cmark\\
Conformer CM & Dropout Utt & $19.43\pm0.28$ & $23.07\pm0.32$ & $30.48\pm0.41$ & $49.47\pm0.55$ & $20.39\pm0.3$ & \xmark\\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccc}
\toprule
Architecture & Method & $0.0$ & $0.25$ & $0.5$ & $0.75$ & $1.0$ & Robust\\
\midrule
% 20db mid
Conformer CAT & Audio Baseline & $17.47\pm0.26$ & $17.47\pm0.26$ & $17.47\pm0.26$ & $17.47\pm0.26$ & $17.47\pm0.26$ & -\\
Conformer CAT & Vanilla & $17.55\pm0.26$ & $17.63\pm0.26$ & $17.71\pm0.26$ & $17.84\pm0.26$ & $17.9\pm0.27$ & \xmark\\
Conformer CAT & Vanilla (25L) & $17.48\pm0.26$ & $17.53\pm0.26$ & $17.62\pm0.26$ & $17.71\pm0.26$ & $17.79\pm0.26$ & -\\
Conformer CAT & Cascade Utt & $17.48\pm0.26$ & $17.52\pm0.26$ & $17.56\pm0.26$ & $17.54\pm0.26$ & $17.59\pm0.26$ & \cmark\\
Conformer CAT & Dropout Utt & $17.33\pm0.26$ & $17.39\pm0.26$ & $17.47\pm0.26$ & $17.53\pm0.26$ & $17.57\pm0.26$ & \cmark\\
Conformer CAT & Cascade Frame & $17.35\pm0.26$ & $17.36\pm0.26$ & $17.41\pm0.26$ & $17.53\pm0.26$ & $17.45\pm0.26$ & \cmark\\
Conformer CAT & Dropout Frame & $17.62\pm0.27$ & $17.62\pm0.27$ & $17.63\pm0.27$ & $17.69\pm0.27$ & $17.68\pm0.27$ & \cmark\\
Conformer CAT & AV Dropout Utt & $17.52\pm0.26$ & $17.59\pm0.26$ & $17.7\pm0.26$ & $17.76\pm0.26$ & $17.78\pm0.26$ & \xmark\\
Conformer CAT & Two-Pass & $17.5\pm0.27$ & $17.48\pm0.26$ & $17.51\pm0.26$ & $17.51\pm0.26$ & $17.47\pm0.26$ & \cmark\\
Con-LSTM CAT & Cascade Utt & $17.48\pm0.26$ & $17.49\pm0.26$ & $17.49\pm0.26$ & $17.52\pm0.26$ & $17.54\pm0.26$ & \cmark\\
LSTM CAT & Audio Baseline & $21.04\pm0.29$ & $21.04\pm0.29$ & $21.04\pm0.29$ & $21.04\pm0.29$ & $21.04\pm0.29$ & -\\
LSTM CAT & Vanilla & $18.99\pm0.27$ & $19.5\pm0.28$ & $20.01\pm0.29$ & $20.49\pm0.29$ & $21.01\pm0.3$ & \cmark\\
LSTM CAT & Cascade Utt & $19.47\pm0.28$ & $19.97\pm0.28$ & $20.4\pm0.29$ & $20.83\pm0.29$ & $21.09\pm0.29$ & \cmark\\
LSTM CAT & Dropout Utt & $19.85\pm0.28$ & $20.21\pm0.28$ & $20.61\pm0.29$ & $20.95\pm0.29$ & $21.14\pm0.29$ & \cmark\\
LSTM-Con CAT & Cascade Utt & $18.48\pm0.27$ & $19.11\pm0.27$ & $19.83\pm0.28$ & $20.53\pm0.29$ & $21.11\pm0.29$ & \cmark\\
Conformer CM & Audio Baseline & $17.6\pm0.26$ & $17.6\pm0.26$ & $17.6\pm0.26$ & $17.6\pm0.26$ & $17.6\pm0.26$ & - \\
Conformer CM & Vanilla & $19.48\pm0.28$ & $20.11\pm0.29$ & $21.22\pm0.3$ & $25.62\pm0.36$ & $98.3\pm0.05$ & \xmark\\
Conformer CM & Cascade Utt & $17.67\pm0.26$ & $17.62\pm0.26$ & $17.61\pm0.26$ & $17.59\pm0.26$ & $17.59\pm0.26$ & \cmark\\
Conformer CM & Dropout Utt & $19.43\pm0.28$ & $23.81\pm0.33$ & $32.54\pm0.41$ & $51.38\pm0.53$ & $20.39\pm0.3$ & \xmark\\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccc}
\toprule
Architecture & Method & $0.0$ & $0.25$ & $0.5$ & $0.75$ & $1.0$ & Robust\\
\midrule
% 20db end
Conformer CAT & Audio Baseline & $17.47\pm0.26$ & $17.47\pm0.26$ & $17.47\pm0.26$ & $17.47\pm0.26$ & $17.47\pm0.26$ & -\\
Conformer CAT & Vanilla & $17.55\pm0.26$ & $17.65\pm0.26$ & $17.75\pm0.26$ & $17.91\pm0.26$ & $17.9\pm0.27$ & \xmark\\
Conformer CAT & Vanilla (25L) & $17.48\pm0.26$ & $17.53\pm0.26$ & $17.65\pm0.26$ & $17.68\pm0.26$ & $17.79\pm0.26$ & -\\
Conformer CAT & Cascade Utt & $17.48\pm0.26$ & $17.52\pm0.26$ & $17.51\pm0.26$ & $17.54\pm0.26$ & $17.59\pm0.26$ & \cmark\\
Conformer CAT & Dropout Utt & $17.33\pm0.26$ & $17.38\pm0.26$ & $17.45\pm0.26$ & $17.53\pm0.26$ & $17.57\pm0.26$ & \cmark\\
Conformer CAT & Cascade Frame & $17.35\pm0.26$ & $17.38\pm0.26$ & $17.47\pm0.26$ & $17.56\pm0.26$ & $17.45\pm0.26$ & \cmark\\
Conformer CAT & Dropout Frame & $17.62\pm0.27$ & $17.6\pm0.27$ & $17.68\pm0.27$ & $17.72\pm0.27$ & $17.68\pm0.27$ & \cmark\\
Conformer CAT & AV Dropout Utt & $17.52\pm0.26$ & $17.61\pm0.26$ & $17.69\pm0.26$ & $17.76\pm0.26$ & $17.78\pm0.26$ & \xmark\\
Conformer CAT & Two-Pass & $17.5\pm0.27$ & $17.45\pm0.26$ & $17.45\pm0.26$ & $17.51\pm0.26$ & $17.47\pm0.26$ & \cmark\\
Con-LSTM CAT & Cascade Utt & $17.48\pm0.26$ & $17.52\pm0.26$ & $17.53\pm0.26$ & $17.55\pm0.26$ & $17.54\pm0.26$ & \cmark\\
LSTM CAT & Audio Baseline & $21.04\pm0.29$ & $21.04\pm0.29$ & $21.04\pm0.29$ & $21.04\pm0.29$ & $21.04\pm0.29$ & -\\
LSTM CAT & Vanilla & $18.99\pm0.27$ & $19.52\pm0.28$ & $20.05\pm0.28$ & $20.49\pm0.29$ & $21.01\pm0.3$ & \cmark\\
LSTM CAT & Cascade Utt & $19.47\pm0.28$ & $19.88\pm0.28$ & $20.27\pm0.28$ & $20.75\pm0.29$ & $21.09\pm0.29$ & \cmark\\
LSTM CAT & Dropout Utt & $19.85\pm0.28$ & $20.22\pm0.28$ & $20.55\pm0.29$ & $20.87\pm0.29$ & $21.14\pm0.29$ & \cmark\\
LSTM-Con CAT & Cascade Utt & $18.48\pm0.27$ & $19.02\pm0.27$ & $19.66\pm0.28$ & $20.44\pm0.28$ & $21.11\pm0.29$ & \cmark\\
Conformer CM & Audio Baseline & $17.6\pm0.26$ & $17.6\pm0.26$ & $17.6\pm0.26$ & $17.6\pm0.26$ & $17.6\pm0.26$ & - \\
Conformer CM & Vanilla & $19.48\pm0.28$ & $20.05\pm0.29$ & $20.93\pm0.3$ & $24.49\pm0.34$ & $98.3\pm0.05$ & \xmark\\
Conformer CM & Cascade Utt & $17.67\pm0.26$ & $17.67\pm0.26$ & $17.62\pm0.26$ & $17.6\pm0.26$ & $17.59\pm0.26$ & \cmark\\
Conformer CM & Dropout Utt & $19.43\pm0.28$ & $23.1\pm0.32$ & $30.47\pm0.39$ & $49.24\pm0.51$ & $20.39\pm0.3$ & \xmark\\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
Architecture & Method & $0$ & $\frac{1}{128}$ & $\frac{1}{32}$ & $\frac{1}{8}$ & $\frac{1}{2}$ & $1$ & Robust\\
\midrule
% 20db rate
Conformer CAT & Audio Baseline & $17.47\pm0.26$ & $17.47\pm0.26$ & $17.47\pm0.26$ & $17.47\pm0.26$ & $17.47\pm0.26$ & $17.47\pm0.26$ & -\\
Conformer CAT & Vanilla & $17.55\pm0.26$ & $17.55\pm0.26$ & $17.54\pm0.26$ & $17.53\pm0.26$ & $17.59\pm0.26$ & $17.9\pm0.27$ & \xmark\\
Conformer CAT & Vanilla (25L) & $17.48\pm0.26$ & $17.47\pm0.26$ & $17.49\pm0.26$ & $17.45\pm0.26$ & $17.53\pm0.26$ & $17.79\pm0.26$ & -\\
Conformer CAT & Cascade Utt & $17.48\pm0.26$ & $17.48\pm0.26$ & $17.45\pm0.26$ & $17.5\pm0.26$ & $17.51\pm0.26$ & $17.59\pm0.26$ & \cmark\\
Conformer CAT & Dropout Utt & $17.33\pm0.26$ & $17.31\pm0.26$ & $17.33\pm0.26$ & $17.3\pm0.26$ & $17.36\pm0.26$ & $17.57\pm0.26$ & \cmark\\
Conformer CAT & Cascade Frame & $17.35\pm0.26$ & $17.35\pm0.26$ & $17.33\pm0.26$ & $17.36\pm0.26$ & $17.37\pm0.26$ & $17.45\pm0.26$ & \cmark\\
Conformer CAT & Dropout Frame & $17.62\pm0.27$ & $17.62\pm0.27$ & $17.6\pm0.27$ & $17.57\pm0.27$ & $17.62\pm0.27$ & $17.68\pm0.27$ & \cmark\\
Conformer CAT & AV Dropout Utt & $17.52\pm0.26$ & $17.5\pm0.26$ & $17.53\pm0.26$ & $17.51\pm0.26$ & $17.64\pm0.26$ & $17.78\pm0.26$ & \xmark\\
Conformer CAT & Two-Pass & $17.5\pm0.27$ & $17.49\pm0.27$ & $17.49\pm0.27$ & $17.45\pm0.26$ & $17.44\pm0.26$ & $17.47\pm0.26$ & \cmark\\
Con-LSTM CAT & Cascade Utt & $17.48\pm0.26$ & $17.48\pm0.26$ & $17.48\pm0.26$ & $17.5\pm0.26$ & $17.54\pm0.26$ & $17.54\pm0.26$ & \cmark\\
LSTM CAT & Audio Baseline & $21.04\pm0.29$ & $21.04\pm0.29$ & $21.04\pm0.29$ & $21.04\pm0.29$ & $21.04\pm0.29$ & $21.04\pm0.29$ & -\\
LSTM CAT & Vanilla & $18.99\pm0.27$ & $18.99\pm0.27$ & $19.02\pm0.28$ & $19.09\pm0.28$ & $19.56\pm0.28$ & $21.01\pm0.3$ & \cmark\\
LSTM CAT & Cascade Utt & $19.47\pm0.28$ & $19.48\pm0.28$ & $19.53\pm0.28$ & $19.7\pm0.28$ & $20.4\pm0.29$ & $21.09\pm0.29$ & \cmark\\
LSTM CAT & Dropout Utt & $19.85\pm0.28$ & $19.86\pm0.28$ & $19.86\pm0.28$ & $20.0\pm0.28$ & $20.58\pm0.29$ & $21.14\pm0.29$ & \cmark\\
LSTM-Con CAT & Cascade Utt & $18.48\pm0.27$ & $18.46\pm0.27$ & $18.49\pm0.27$ & $18.61\pm0.27$ & $19.4\pm0.27$ & $21.11\pm0.29$ & \cmark\\
Conformer CM & Audio Baseline & $17.6\pm0.26$ & $17.6\pm0.26$ & $17.6\pm0.26$ & $17.6\pm0.26$ & $17.6\pm0.26$ & $17.6\pm0.26$ & - \\
Conformer CM & Vanilla & $19.48\pm0.28$ & $19.48\pm0.28$ & $19.57\pm0.28$ & $19.85\pm0.29$ & $21.27\pm0.3$ & $98.3\pm0.05$ & \xmark\\
Conformer CM & Cascade Utt & $17.67\pm0.26$ & $17.67\pm0.26$ & $17.64\pm0.26$ & $17.59\pm0.26$ & $17.62\pm0.26$ & $17.59\pm0.26$ & \cmark\\
Conformer CM & Dropout Utt & $19.43\pm0.28$ & $19.46\pm0.28$ & $19.78\pm0.29$ & $21.34\pm0.3$ & $27.68\pm0.37$ & $20.39\pm0.3$ & \xmark\\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccc}
\toprule
Architecture & Method & $0.0$ & $0.25$ & $0.5$ & $0.75$ & $1.0$ & Robust\\
\midrule
% 10db berUtt
Conformer CAT & Audio Baseline & $19.05\pm0.28$ & $19.05\pm0.28$ & $19.05\pm0.28$ & $19.05\pm0.28$ & $19.05\pm0.28$ & -\\
Conformer CAT & Vanilla & $18.46\pm0.27$ & $18.75\pm0.28$ & $19.07\pm0.28$ & $19.34\pm0.28$ & $19.7\pm0.29$ & \xmark\\
Conformer CAT & Vanilla (25L) & $18.45\pm0.27$ & $18.71\pm0.28$ & $19.01\pm0.28$ & $19.21\pm0.28$ & $19.51\pm0.28$ & -\\
Conformer CAT & Cascade Utt & $18.47\pm0.27$ & $18.56\pm0.27$ & $18.66\pm0.27$ & $18.73\pm0.27$ & $18.84\pm0.27$ & \cmark\\
Conformer CAT & Dropout Utt & $18.23\pm0.27$ & $18.39\pm0.27$ & $18.56\pm0.27$ & $18.74\pm0.27$ & $18.91\pm0.28$ & \cmark\\
Conformer CAT & Cascade Frame & $18.41\pm0.27$ & $18.55\pm0.27$ & $18.67\pm0.27$ & $18.75\pm0.27$ & $18.91\pm0.28$ & \cmark\\
Conformer CAT & Dropout Frame & $18.74\pm0.28$ & $18.86\pm0.28$ & $18.99\pm0.28$ & $19.06\pm0.28$ & $19.19\pm0.28$ & \cmark\\
Conformer CAT & AV Dropout Utt & $18.29\pm0.27$ & $18.51\pm0.27$ & $18.8\pm0.27$ & $19.0\pm0.28$ & $19.25\pm0.28$ & \cmark\\
Conformer CAT & Two-Pass & $18.83\pm0.28$ & $18.9\pm0.28$ & $18.89\pm0.28$ & $19.0\pm0.28$ & $19.05\pm0.28$ & \cmark\\
Con-LSTM CAT & Cascade Utt & $18.54\pm0.27$ & $18.64\pm0.28$ & $18.74\pm0.28$ & $18.78\pm0.28$ & $18.86\pm0.28$ & \cmark\\
LSTM CAT & Audio Baseline & $24.09\pm0.32$ & $24.09\pm0.32$ & $24.09\pm0.32$ & $24.09\pm0.32$ & $24.09\pm0.32$ & -\\
LSTM CAT & Vanilla & $20.61\pm0.29$ & $21.61\pm0.3$ & $22.73\pm0.32$ & $23.7\pm0.32$ & $24.83\pm0.33$ & \xmark\\
LSTM CAT & Cascade Utt & $21.27\pm0.29$ & $21.93\pm0.3$ & $22.64\pm0.31$ & $23.35\pm0.31$ & $24.05\pm0.32$ & \cmark\\
LSTM CAT & Dropout Utt & $21.64\pm0.3$ & $22.28\pm0.3$ & $22.98\pm0.31$ & $23.73\pm0.32$ & $24.36\pm0.32$ & \cmark\\
LSTM-Con CAT & Cascade Utt & $19.86\pm0.29$ & $20.88\pm0.3$ & $21.98\pm0.3$ & $23.03\pm0.31$ & $24.08\pm0.32$ & \cmark\\
Conformer CM & Audio Baseline & $18.92\pm0.28$ & $18.92\pm0.28$ & $18.92\pm0.28$ & $18.92\pm0.28$ & $18.92\pm0.28$ & - \\
Conformer CM & Vanilla & $21.79\pm0.31$ & $41.3\pm0.77$ & $60.07\pm0.85$ & $79.49\pm0.71$ & $98.31\pm0.05$ & \xmark\\
Conformer CM & Cascade Utt & $18.71\pm0.27$ & $18.76\pm0.27$ & $18.83\pm0.27$ & $18.87\pm0.27$ & $18.9\pm0.27$ & \cmark\\
Conformer CM & Dropout Utt & $21.15\pm0.3$ & $21.65\pm0.31$ & $22.07\pm0.32$ & $22.47\pm0.32$ & $22.95\pm0.33$ & \xmark\\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccc}
\toprule
Architecture & Method & $0.0$ & $0.25$ & $0.5$ & $0.75$ & $1.0$ & Robust\\
\midrule
% 10db berFrame
Conformer CAT & Audio Baseline & $19.05\pm0.28$ & $19.05\pm0.28$ & $19.05\pm0.28$ & $19.05\pm0.28$ & $19.05\pm0.28$ & -\\
Conformer CAT & Vanilla & $18.46\pm0.27$ & $18.51\pm0.27$ & $18.69\pm0.27$ & $19.0\pm0.28$ & $19.7\pm0.29$ & \xmark\\
Conformer CAT & Vanilla (25L) & $18.45\pm0.27$ & $18.51\pm0.27$ & $18.68\pm0.28$ & $19.01\pm0.28$ & $19.51\pm0.28$ & -\\
Conformer CAT & Cascade Utt & $18.47\pm0.27$ & $18.51\pm0.27$ & $18.63\pm0.27$ & $18.8\pm0.27$ & $18.84\pm0.27$ & \cmark\\
Conformer CAT & Dropout Utt & $18.23\pm0.27$ & $18.19\pm0.27$ & $18.33\pm0.27$ & $18.6\pm0.27$ & $18.91\pm0.28$ & \cmark\\
Conformer CAT & Cascade Frame & $18.41\pm0.27$ & $18.39\pm0.27$ & $18.55\pm0.27$ & $18.66\pm0.28$ & $18.91\pm0.28$ & \cmark\\
Conformer CAT & Dropout Frame & $18.74\pm0.28$ & $18.65\pm0.28$ & $18.82\pm0.28$ & $19.11\pm0.28$ & $19.19\pm0.28$ & \cmark\\
Conformer CAT & AV Dropout Utt & $18.29\pm0.27$ & $18.37\pm0.27$ & $18.53\pm0.27$ & $18.88\pm0.28$ & $19.25\pm0.28$ & \cmark\\
Conformer CAT & Two-Pass & $18.83\pm0.28$ & $18.84\pm0.28$ & $18.92\pm0.28$ & $19.07\pm0.28$ & $19.05\pm0.28$ & \cmark\\
Con-LSTM CAT & Cascade Utt & $18.54\pm0.27$ & $18.66\pm0.28$ & $18.76\pm0.28$ & $18.83\pm0.28$ & $18.86\pm0.28$ & \cmark\\
LSTM CAT & Audio Baseline & $24.09\pm0.32$ & $24.09\pm0.32$ & $24.09\pm0.32$ & $24.09\pm0.32$ & $24.09\pm0.32$ & -\\
LSTM CAT & Vanilla & $20.61\pm0.29$ & $21.12\pm0.3$ & $22.03\pm0.31$ & $23.47\pm0.32$ & $24.83\pm0.33$ & \xmark\\
LSTM CAT & Cascade Utt & $21.27\pm0.29$ & $22.2\pm0.3$ & $22.97\pm0.31$ & $23.66\pm0.32$ & $24.05\pm0.32$ & \cmark\\
LSTM CAT & Dropout Utt & $21.64\pm0.3$ & $22.4\pm0.31$ & $23.19\pm0.31$ & $23.95\pm0.32$ & $24.36\pm0.32$ & \cmark\\
LSTM-Con CAT & Cascade Utt & $19.86\pm0.29$ & $20.66\pm0.29$ & $21.75\pm0.3$ & $23.0\pm0.31$ & $24.08\pm0.32$ & \cmark\\
Conformer CM & Audio Baseline & $18.92\pm0.28$ & $18.92\pm0.28$ & $18.92\pm0.28$ & $18.92\pm0.28$ & $18.92\pm0.28$ & - \\
Conformer CM & Vanilla & $21.79\pm0.31$ & $23.32\pm0.33$ & $25.0\pm0.34$ & $29.84\pm0.39$ & $98.31\pm0.05$ & \xmark\\
Conformer CM & Cascade Utt & $18.71\pm0.27$ & $18.77\pm0.27$ & $18.89\pm0.28$ & $18.93\pm0.28$ & $18.9\pm0.27$ & \cmark\\
Conformer CM & Dropout Utt & $21.15\pm0.3$ & $27.76\pm0.37$ & $35.48\pm0.44$ & $55.64\pm0.53$ & $22.95\pm0.33$ & \xmark\\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccc}
\toprule
Architecture & Method & $0.0$ & $0.25$ & $0.5$ & $0.75$ & $1.0$ & Robust\\
\midrule
% 10db start
Conformer CAT & Audio Baseline & $19.05\pm0.28$ & $19.05\pm0.28$ & $19.05\pm0.28$ & $19.05\pm0.28$ & $19.05\pm0.28$ & -\\
Conformer CAT & Vanilla & $18.46\pm0.27$ & $18.67\pm0.27$ & $18.99\pm0.28$ & $19.31\pm0.28$ & $19.7\pm0.29$ & \xmark\\
Conformer CAT & Vanilla (25L) & $18.45\pm0.27$ & $18.63\pm0.28$ & $18.92\pm0.28$ & $19.21\pm0.28$ & $19.51\pm0.28$ & -\\
Conformer CAT & Cascade Utt & $18.47\pm0.27$ & $18.6\pm0.27$ & $18.68\pm0.27$ & $18.8\pm0.27$ & $18.84\pm0.27$ & \cmark\\
Conformer CAT & Dropout Utt & $18.23\pm0.27$ & $18.39\pm0.27$ & $18.54\pm0.27$ & $18.7\pm0.27$ & $18.91\pm0.28$ & \cmark\\
Conformer CAT & Cascade Frame & $18.41\pm0.27$ & $18.45\pm0.27$ & $18.58\pm0.27$ & $18.82\pm0.28$ & $18.91\pm0.28$ & \cmark\\
Conformer CAT & Dropout Frame & $18.74\pm0.28$ & $18.82\pm0.28$ & $18.93\pm0.28$ & $19.16\pm0.28$ & $19.19\pm0.28$ & \cmark\\
Conformer CAT & AV Dropout Utt & $18.29\pm0.27$ & $18.49\pm0.27$ & $18.74\pm0.27$ & $19.03\pm0.28$ & $19.25\pm0.28$ & \cmark\\
Conformer CAT & Two-Pass & $18.83\pm0.28$ & $18.94\pm0.28$ & $19.01\pm0.28$ & $19.07\pm0.28$ & $19.05\pm0.28$ & \cmark\\
Con-LSTM CAT & Cascade Utt & $18.54\pm0.27$ & $18.63\pm0.27$ & $18.68\pm0.28$ & $18.77\pm0.28$ & $18.86\pm0.28$ & \cmark\\
LSTM CAT & Audio Baseline & $24.09\pm0.32$ & $24.09\pm0.32$ & $24.09\pm0.32$ & $24.09\pm0.32$ & $24.09\pm0.32$ & -\\
LSTM CAT & Vanilla & $20.61\pm0.29$ & $21.58\pm0.3$ & $22.68\pm0.31$ & $23.7\pm0.32$ & $24.83\pm0.33$ & \xmark\\
LSTM CAT & Cascade Utt & $21.27\pm0.29$ & $22.07\pm0.3$ & $22.84\pm0.31$ & $23.53\pm0.32$ & $24.05\pm0.32$ & \cmark\\
LSTM CAT & Dropout Utt & $21.64\pm0.3$ & $22.38\pm0.31$ & $23.1\pm0.31$ & $23.86\pm0.32$ & $24.36\pm0.32$ & \cmark\\
LSTM-Con CAT & Cascade Utt & $19.86\pm0.29$ & $21.04\pm0.29$ & $22.13\pm0.3$ & $23.25\pm0.31$ & $24.08\pm0.32$ & \cmark\\
Conformer CM & Audio Baseline & $18.92\pm0.28$ & $18.92\pm0.28$ & $18.92\pm0.28$ & $18.92\pm0.28$ & $18.92\pm0.28$ & - \\
Conformer CM & Vanilla & $21.79\pm0.31$ & $23.02\pm0.32$ & $24.87\pm0.34$ & $30.24\pm0.4$ & $98.31\pm0.05$ & \xmark\\
Conformer CM & Cascade Utt & $18.71\pm0.27$ & $18.78\pm0.27$ & $18.89\pm0.28$ & $18.91\pm0.28$ & $18.9\pm0.27$ & \cmark\\
Conformer CM & Dropout Utt & $21.15\pm0.3$ & $26.22\pm0.36$ & $35.04\pm0.44$ & $54.45\pm0.54$ & $22.95\pm0.33$ & \xmark\\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccc}
\toprule
Architecture & Method & $0.0$ & $0.25$ & $0.5$ & $0.75$ & $1.0$ & Robust\\
\midrule
% 10db mid
Conformer CAT & Audio Baseline & $19.05\pm0.28$ & $19.05\pm0.28$ & $19.05\pm0.28$ & $19.05\pm0.28$ & $19.05\pm0.28$ & -\\
Conformer CAT & Vanilla & $18.46\pm0.27$ & $18.67\pm0.27$ & $18.98\pm0.28$ & $19.38\pm0.28$ & $19.7\pm0.29$ & \xmark\\
Conformer CAT & Vanilla (25L) & $18.45\pm0.27$ & $18.61\pm0.27$ & $18.93\pm0.28$ & $19.2\pm0.28$ & $19.51\pm0.28$ & -\\
Conformer CAT & Cascade Utt & $18.47\pm0.27$ & $18.56\pm0.27$ & $18.69\pm0.27$ & $18.79\pm0.27$ & $18.84\pm0.27$ & \cmark\\
Conformer CAT & Dropout Utt & $18.23\pm0.27$ & $18.38\pm0.27$ & $18.57\pm0.27$ & $18.78\pm0.28$ & $18.91\pm0.28$ & \cmark\\
Conformer CAT & Cascade Frame & $18.41\pm0.27$ & $18.45\pm0.27$ & $18.58\pm0.27$ & $18.87\pm0.28$ & $18.91\pm0.28$ & \cmark\\
Conformer CAT & Dropout Frame & $18.74\pm0.28$ & $18.78\pm0.28$ & $18.97\pm0.28$ & $19.17\pm0.28$ & $19.19\pm0.28$ & \cmark\\
Conformer CAT & AV Dropout Utt & $18.29\pm0.27$ & $18.49\pm0.27$ & $18.81\pm0.28$ & $19.05\pm0.28$ & $19.25\pm0.28$ & \cmark\\
Conformer CAT & Two-Pass & $18.83\pm0.28$ & $18.88\pm0.28$ & $18.99\pm0.28$ & $19.07\pm0.28$ & $19.05\pm0.28$ & \cmark\\
Con-LSTM CAT & Cascade Utt & $18.54\pm0.27$ & $18.63\pm0.28$ & $18.71\pm0.28$ & $18.8\pm0.28$ & $18.86\pm0.28$ & \cmark\\
LSTM CAT & Audio Baseline & $24.09\pm0.32$ & $24.09\pm0.32$ & $24.09\pm0.32$ & $24.09\pm0.32$ & $24.09\pm0.32$ & -\\
LSTM CAT & Vanilla & $20.61\pm0.29$ & $21.67\pm0.3$ & $22.82\pm0.31$ & $23.81\pm0.32$ & $24.83\pm0.33$ & \xmark\\
LSTM CAT & Cascade Utt & $21.27\pm0.29$ & $22.1\pm0.3$ & $22.89\pm0.31$ & $23.61\pm0.31$ & $24.05\pm0.32$ & \cmark\\
LSTM CAT & Dropout Utt & $21.64\pm0.3$ & $22.5\pm0.31$ & $23.28\pm0.31$ & $23.99\pm0.32$ & $24.36\pm0.32$ & \cmark\\
LSTM-Con CAT & Cascade Utt & $19.86\pm0.29$ & $20.99\pm0.29$ & $22.09\pm0.3$ & $23.19\pm0.31$ & $24.08\pm0.32$ & \cmark\\
Conformer CM & Audio Baseline & $18.92\pm0.28$ & $18.92\pm0.28$ & $18.92\pm0.28$ & $18.92\pm0.28$ & $18.92\pm0.28$ & - \\
Conformer CM & Vanilla & $21.79\pm0.31$ & $23.29\pm0.32$ & $25.1\pm0.34$ & $31.25\pm0.42$ & $98.31\pm0.05$ & \xmark\\
Conformer CM & Cascade Utt & $18.71\pm0.27$ & $18.76\pm0.27$ & $18.83\pm0.28$ & $18.89\pm0.28$ & $18.9\pm0.27$ & \cmark\\
Conformer CM & Dropout Utt & $21.15\pm0.3$ & $27.38\pm0.37$ & $37.39\pm0.45$ & $56.38\pm0.53$ & $22.95\pm0.33$ & \xmark\\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccc}
\toprule
Architecture & Method & $0.0$ & $0.25$ & $0.5$ & $0.75$ & $1.0$ & Robust\\
\midrule
% 10db end
Conformer CAT & Audio Baseline & $19.05\pm0.28$ & $19.05\pm0.28$ & $19.05\pm0.28$ & $19.05\pm0.28$ & $19.05\pm0.28$ & -\\
Conformer CAT & Vanilla & $18.46\pm0.27$ & $18.78\pm0.27$ & $19.1\pm0.28$ & $19.41\pm0.28$ & $19.7\pm0.29$ & \xmark\\
Conformer CAT & Vanilla (25L) & $18.45\pm0.27$ & $18.74\pm0.27$ & $18.98\pm0.28$ & $19.24\pm0.28$ & $19.51\pm0.28$ & -\\
Conformer CAT & Cascade Utt & $18.47\pm0.27$ & $18.61\pm0.27$ & $18.7\pm0.27$ & $18.8\pm0.27$ & $18.84\pm0.27$ & \cmark\\
Conformer CAT & Dropout Utt & $18.23\pm0.27$ & $18.48\pm0.27$ & $18.63\pm0.27$ & $18.78\pm0.28$ & $18.91\pm0.28$ & \cmark\\
Conformer CAT & Cascade Frame & $18.41\pm0.27$ & $18.55\pm0.27$ & $18.72\pm0.27$ & $18.97\pm0.28$ & $18.91\pm0.28$ & \cmark\\
Conformer CAT & Dropout Frame & $18.74\pm0.28$ & $18.79\pm0.28$ & $18.99\pm0.28$ & $19.16\pm0.28$ & $19.19\pm0.28$ & \cmark\\
Conformer CAT & AV Dropout Utt & $18.29\pm0.27$ & $18.62\pm0.27$ & $18.87\pm0.27$ & $19.09\pm0.28$ & $19.25\pm0.28$ & \cmark\\
Conformer CAT & Two-Pass & $18.83\pm0.28$ & $18.84\pm0.28$ & $18.92\pm0.28$ & $19.03\pm0.28$ & $19.05\pm0.28$ & \cmark\\
Con-LSTM CAT & Cascade Utt & $18.54\pm0.27$ & $18.64\pm0.28$ & $18.73\pm0.28$ & $18.79\pm0.28$ & $18.86\pm0.28$ & \cmark\\
LSTM CAT & Audio Baseline & $24.09\pm0.32$ & $24.09\pm0.32$ & $24.09\pm0.32$ & $24.09\pm0.32$ & $24.09\pm0.32$ & -\\
LSTM CAT & Vanilla & $20.61\pm0.29$ & $21.8\pm0.3$ & $22.96\pm0.31$ & $23.8\pm0.32$ & $24.83\pm0.33$ & \xmark\\
LSTM CAT & Cascade Utt & $21.27\pm0.29$ & $22.08\pm0.3$ & $22.83\pm0.31$ & $23.53\pm0.31$ & $24.05\pm0.32$ & \cmark\\
LSTM CAT & Dropout Utt & $21.64\pm0.3$ & $22.41\pm0.3$ & $23.25\pm0.31$ & $23.92\pm0.32$ & $24.36\pm0.32$ & \cmark\\
LSTM-Con CAT & Cascade Utt & $19.86\pm0.29$ & $20.8\pm0.29$ & $21.97\pm0.3$ & $23.03\pm0.31$ & $24.08\pm0.32$ & \cmark\\
Conformer CM & Audio Baseline & $18.92\pm0.28$ & $18.92\pm0.28$ & $18.92\pm0.28$ & $18.92\pm0.28$ & $18.92\pm0.28$ & - \\
Conformer CM & Vanilla & $21.79\pm0.31$ & $23.21\pm0.32$ & $24.99\pm0.34$ & $29.99\pm0.4$ & $98.31\pm0.05$ & \xmark\\
Conformer CM & Cascade Utt & $18.71\pm0.27$ & $18.76\pm0.27$ & $18.84\pm0.28$ & $18.9\pm0.28$ & $18.9\pm0.27$ & \cmark\\
Conformer CM & Dropout Utt & $21.15\pm0.3$ & $26.62\pm0.35$ & $35.14\pm0.42$ & $54.16\pm0.51$ & $22.95\pm0.33$ & \xmark\\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
Architecture & Method & $0$ & $\frac{1}{128}$ & $\frac{1}{32}$ & $\frac{1}{8}$ & $\frac{1}{2}$ & $1$ & Robust\\
\midrule
% 10db rate
Conformer CAT & Audio Baseline & $19.05\pm0.28$ & $19.05\pm0.28$ & $19.05\pm0.28$ & $19.05\pm0.28$ & $19.05\pm0.28$ & $19.05\pm0.28$ & -\\
Conformer CAT & Vanilla & $18.46\pm0.27$ & $18.45\pm0.27$ & $18.45\pm0.27$ & $18.44\pm0.27$ & $18.64\pm0.27$ & $19.7\pm0.29$ & \xmark\\
Conformer CAT & Vanilla (25L) & $18.45\pm0.27$ & $18.44\pm0.27$ & $18.46\pm0.27$ & $18.44\pm0.27$ & $18.74\pm0.28$ & $19.51\pm0.28$ & -\\
Conformer CAT & Cascade Utt & $18.47\pm0.27$ & $18.47\pm0.27$ & $18.47\pm0.27$ & $18.49\pm0.27$ & $18.62\pm0.27$ & $18.84\pm0.27$ & \cmark\\
Conformer CAT & Dropout Utt & $18.23\pm0.27$ & $18.25\pm0.27$ & $18.23\pm0.27$ & $18.2\pm0.27$ & $18.34\pm0.27$ & $18.91\pm0.28$ & \cmark\\
Conformer CAT & Cascade Frame & $18.41\pm0.27$ & $18.41\pm0.27$ & $18.39\pm0.27$ & $18.34\pm0.27$ & $18.5\pm0.27$ & $18.91\pm0.28$ & \cmark\\
Conformer CAT & Dropout Frame & $18.74\pm0.28$ & $18.75\pm0.28$ & $18.72\pm0.28$ & $18.59\pm0.28$ & $18.76\pm0.28$ & $19.19\pm0.28$ & \cmark\\
Conformer CAT & AV Dropout Utt & $18.29\pm0.27$ & $18.28\pm0.27$ & $18.3\pm0.27$ & $18.31\pm0.27$ & $18.56\pm0.27$ & $19.25\pm0.28$ & \cmark\\
Conformer CAT & Two-Pass & $18.83\pm0.28$ & $18.83\pm0.28$ & $18.84\pm0.28$ & $18.81\pm0.28$ & $18.93\pm0.28$ & $19.05\pm0.28$ & \cmark\\
Con-LSTM CAT & Cascade Utt & $18.54\pm0.27$ & $18.53\pm0.27$ & $18.55\pm0.27$ & $18.61\pm0.28$ & $18.78\pm0.28$ & $18.86\pm0.28$ & \cmark\\
LSTM CAT & Audio Baseline & $24.09\pm0.32$ & $24.09\pm0.32$ & $24.09\pm0.32$ & $24.09\pm0.32$ & $24.09\pm0.32$ & $24.09\pm0.32$ & -\\
LSTM CAT & Vanilla & $20.61\pm0.29$ & $20.63\pm0.29$ & $20.65\pm0.29$ & $20.86\pm0.29$ & $21.82\pm0.3$ & $24.83\pm0.33$ & \xmark\\
LSTM CAT & Cascade Utt & $21.27\pm0.29$ & $21.25\pm0.29$ & $21.36\pm0.29$ & $21.64\pm0.3$ & $22.92\pm0.31$ & $24.05\pm0.32$ & \cmark\\
LSTM CAT & Dropout Utt & $21.64\pm0.3$ & $21.64\pm0.3$ & $21.69\pm0.3$ & $21.91\pm0.3$ & $23.18\pm0.31$ & $24.36\pm0.32$ & \cmark\\
LSTM-Con CAT & Cascade Utt & $19.86\pm0.29$ & $19.86\pm0.28$ & $19.97\pm0.29$ & $20.17\pm0.29$ & $21.54\pm0.3$ & $24.08\pm0.32$ & \cmark\\
Conformer CM & Audio Baseline & $18.92\pm0.28$ & $18.92\pm0.28$ & $18.92\pm0.28$ & $18.92\pm0.28$ & $18.92\pm0.28$ & $18.92\pm0.28$ & - \\
Conformer CM & Vanilla & $21.79\pm0.31$ & $21.79\pm0.31$ & $21.92\pm0.31$ & $22.51\pm0.32$ & $25.35\pm0.35$ & $98.31\pm0.05$ & \xmark\\
Conformer CM & Cascade Utt & $18.71\pm0.27$ & $18.68\pm0.27$ & $18.7\pm0.27$ & $18.71\pm0.27$ & $18.89\pm0.28$ & $18.9\pm0.27$ & \cmark\\
Conformer CM & Dropout Utt & $21.15\pm0.3$ & $21.24\pm0.3$ & $21.81\pm0.31$ & $24.37\pm0.34$ & $33.56\pm0.42$ & $22.95\pm0.33$ & \xmark\\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccc}
\toprule
Architecture & Method & $0.0$ & $0.25$ & $0.5$ & $0.75$ & $1.0$ & Robust\\
\midrule
% 0db berUtt
Conformer CAT & Audio Baseline & $33.54\pm0.43$ & $33.54\pm0.43$ & $33.54\pm0.43$ & $33.54\pm0.43$ & $33.54\pm0.43$ & -\\
Conformer CAT & Vanilla & $24.96\pm0.35$ & $27.59\pm0.38$ & $30.22\pm0.4$ & $32.83\pm0.41$ & $35.51\pm0.43$ & \xmark\\
Conformer CAT & Vanilla (25L) & $24.75\pm0.35$ & $27.23\pm0.38$ & $29.8\pm0.41$ & $32.35\pm0.42$ & $34.88\pm0.43$ & -\\
Conformer CAT & Cascade Utt & $26.12\pm0.36$ & $27.31\pm0.38$ & $28.58\pm0.38$ & $29.78\pm0.39$ & $31.08\pm0.4$ & \cmark\\
Conformer CAT & Dropout Utt & $24.33\pm0.34$ & $26.14\pm0.36$ & $27.94\pm0.38$ & $29.81\pm0.39$ & $31.67\pm0.4$ & \cmark\\
Conformer CAT & Cascade Frame & $28.04\pm0.38$ & $29.5\pm0.4$ & $31.08\pm0.41$ & $32.71\pm0.43$ & $34.17\pm0.44$ & \xmark\\
Conformer CAT & Dropout Frame & $27.58\pm0.37$ & $28.83\pm0.38$ & $30.11\pm0.39$ & $31.23\pm0.41$ & $32.54\pm0.41$ & \cmark\\
Conformer CAT & AV Dropout Utt & $23.64\pm0.33$ & $26.13\pm0.36$ & $28.58\pm0.38$ & $31.05\pm0.4$ & $33.55\pm0.41$ & \cmark\\
Conformer CAT & Two-Pass & $30.06\pm0.42$ & $30.83\pm0.42$ & $31.78\pm0.43$ & $32.68\pm0.43$ & $33.54\pm0.43$ & \cmark\\
Con-LSTM CAT & Cascade Utt & $27.9\pm0.39$ & $28.81\pm0.4$ & $29.68\pm0.4$ & $30.53\pm0.4$ & $31.4\pm0.41$ & \cmark\\
LSTM CAT & Audio Baseline & $46.38\pm0.44$ & $46.38\pm0.44$ & $46.38\pm0.44$ & $46.38\pm0.44$ & $46.38\pm0.44$ & -\\
LSTM CAT & Vanilla & $30.93\pm0.39$ & $36.45\pm0.45$ & $41.02\pm0.48$ & $46.55\pm0.47$ & $51.53\pm0.45$ & \xmark\\
LSTM CAT & Cascade Utt & $33.67\pm0.4$ & $36.92\pm0.42$ & $40.27\pm0.45$ & $43.23\pm0.45$ & $46.55\pm0.44$ & \cmark\\
LSTM CAT & Dropout Utt & $33.41\pm0.4$ & $37.06\pm0.43$ & $40.87\pm0.45$ & $44.44\pm0.46$ & $48.13\pm0.44$ & \xmark\\
LSTM-Con CAT & Cascade Utt & $29.37\pm0.37$ & $33.74\pm0.42$ & $37.79\pm0.45$ & $42.22\pm0.45$ & $46.55\pm0.44$ & \cmark\\
Conformer CM & Audio Baseline & $31.79\pm0.42$ & $31.79\pm0.42$ & $31.79\pm0.42$ & $31.79\pm0.42$ & $31.79\pm0.42$ & - \\
Conformer CM & Vanilla & $34.91\pm0.43$ & $51.42\pm0.74$ & $66.58\pm0.78$ & $82.34\pm0.68$ & $98.34\pm0.05$ & \xmark\\
Conformer CM & Cascade Utt & $27.89\pm0.37$ & $28.83\pm0.38$ & $29.7\pm0.39$ & $30.6\pm0.4$ & $31.56\pm0.4$ & \cmark\\
Conformer CM & Dropout Utt & $33.11\pm0.43$ & $36.12\pm0.45$ & $39.36\pm0.47$ & $42.43\pm0.48$ & $45.43\pm0.47$ & \xmark\\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccc}
\toprule
Architecture & Method & $0.0$ & $0.25$ & $0.5$ & $0.75$ & $1.0$ & Robust\\
\midrule
% 0db berFrame
Conformer CAT & Audio Baseline & $33.54\pm0.43$ & $33.54\pm0.43$ & $33.54\pm0.43$ & $33.54\pm0.43$ & $33.54\pm0.43$ & -\\
Conformer CAT & Vanilla & $24.96\pm0.35$ & $25.41\pm0.35$ & $26.61\pm0.36$ & $29.44\pm0.38$ & $35.51\pm0.43$ & \xmark\\
Conformer CAT & Vanilla (25L) & $24.75\pm0.35$ & $25.39\pm0.36$ & $26.8\pm0.37$ & $29.6\pm0.39$ & $34.88\pm0.43$ & -\\
Conformer CAT & Cascade Utt & $26.12\pm0.36$ & $27.5\pm0.37$ & $29.07\pm0.38$ & $30.44\pm0.39$ & $31.08\pm0.4$ & \cmark\\
Conformer CAT & Dropout Utt & $24.33\pm0.34$ & $25.08\pm0.35$ & $26.48\pm0.36$ & $28.88\pm0.38$ & $31.67\pm0.4$ & \cmark\\
Conformer CAT & Cascade Frame & $28.04\pm0.38$ & $28.84\pm0.4$ & $30.17\pm0.41$ & $32.19\pm0.43$ & $34.17\pm0.44$ & \xmark\\
Conformer CAT & Dropout Frame & $27.58\pm0.37$ & $26.74\pm0.36$ & $28.0\pm0.38$ & $30.23\pm0.4$ & $32.54\pm0.41$ & \xmark\\
Conformer CAT & AV Dropout Utt & $23.64\pm0.33$ & $24.28\pm0.33$ & $25.83\pm0.35$ & $29.2\pm0.38$ & $33.55\pm0.41$ & \cmark\\
Conformer CAT & Two-Pass & $30.06\pm0.42$ & $31.01\pm0.43$ & $32.1\pm0.43$ & $33.14\pm0.43$ & $33.54\pm0.43$ & \cmark\\
Con-LSTM CAT & Cascade Utt & $27.9\pm0.39$ & $29.59\pm0.4$ & $30.52\pm0.4$ & $31.15\pm0.41$ & $31.4\pm0.41$ & \cmark\\
LSTM CAT & Audio Baseline & $46.38\pm0.44$ & $46.38\pm0.44$ & $46.38\pm0.44$ & $46.38\pm0.44$ & $46.38\pm0.44$ & -\\
LSTM CAT & Vanilla & $30.93\pm0.39$ & $33.55\pm0.41$ & $38.28\pm0.43$ & $45.45\pm0.46$ & $51.53\pm0.45$ & \xmark\\
LSTM CAT & Cascade Utt & $33.67\pm0.4$ & $38.23\pm0.42$ & $42.3\pm0.43$ & $45.23\pm0.44$ & $46.55\pm0.44$ & \cmark\\
LSTM CAT & Dropout Utt & $33.41\pm0.4$ & $37.63\pm0.42$ & $42.18\pm0.44$ & $45.98\pm0.45$ & $48.13\pm0.44$ & \xmark\\
LSTM-Con CAT & Cascade Utt & $29.37\pm0.37$ & $33.23\pm0.39$ & $38.42\pm0.42$ & $43.39\pm0.44$ & $46.55\pm0.44$ & \cmark\\
Conformer CM & Audio Baseline & $31.79\pm0.42$ & $31.79\pm0.42$ & $31.79\pm0.42$ & $31.79\pm0.42$ & $31.79\pm0.42$ & - \\
Conformer CM & Vanilla & $34.91\pm0.43$ & $42.36\pm0.47$ & $49.48\pm0.5$ & $61.87\pm0.51$ & $98.34\pm0.05$ & \xmark\\
Conformer CM & Cascade Utt & $27.89\pm0.37$ & $29.23\pm0.39$ & $30.6\pm0.4$ & $31.41\pm0.4$ & $31.56\pm0.4$ & \cmark\\
Conformer CM & Dropout Utt & $33.11\pm0.43$ & $55.38\pm0.52$ & $67.77\pm0.5$ & $79.58\pm0.46$ & $45.43\pm0.47$ & \xmark\\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccc}
\toprule
Architecture & Method & $0.0$ & $0.25$ & $0.5$ & $0.75$ & $1.0$ & Robust\\
\midrule
% 0db start
Conformer CAT & Audio Baseline & $33.54\pm0.43$ & $33.54\pm0.43$ & $33.54\pm0.43$ & $33.54\pm0.43$ & $33.54\pm0.43$ & -\\
Conformer CAT & Vanilla & $24.96\pm0.35$ & $26.68\pm0.36$ & $29.06\pm0.37$ & $32.07\pm0.4$ & $35.51\pm0.43$ & \xmark\\
Conformer CAT & Vanilla (25L) & $24.75\pm0.35$ & $26.58\pm0.36$ & $29.13\pm0.38$ & $31.97\pm0.41$ & $34.88\pm0.43$ & -\\
Conformer CAT & Cascade Utt & $26.12\pm0.36$ & $27.49\pm0.38$ & $28.83\pm0.38$ & $30.16\pm0.39$ & $31.08\pm0.4$ & \cmark\\
Conformer CAT & Dropout Utt & $24.33\pm0.34$ & $25.93\pm0.35$ & $27.79\pm0.37$ & $29.79\pm0.39$ & $31.67\pm0.4$ & \cmark\\
Conformer CAT & Cascade Frame & $28.04\pm0.38$ & $29.24\pm0.4$ & $30.96\pm0.42$ & $33.01\pm0.43$ & $34.17\pm0.44$ & \xmark\\
Conformer CAT & Dropout Frame & $27.58\pm0.37$ & $28.11\pm0.37$ & $29.55\pm0.39$ & $31.36\pm0.41$ & $32.54\pm0.41$ & \cmark\\
Conformer CAT & AV Dropout Utt & $23.64\pm0.33$ & $25.67\pm0.34$ & $28.27\pm0.37$ & $31.04\pm0.39$ & $33.55\pm0.41$ & \cmark\\
Conformer CAT & Two-Pass & $30.06\pm0.42$ & $30.99\pm0.43$ & $32.0\pm0.43$ & $33.01\pm0.43$ & $33.54\pm0.43$ & \cmark\\
Con-LSTM CAT & Cascade Utt & $27.9\pm0.39$ & $28.76\pm0.39$ & $29.64\pm0.4$ & $30.66\pm0.41$ & $31.4\pm0.41$ & \cmark\\
LSTM CAT & Audio Baseline & $46.38\pm0.44$ & $46.38\pm0.44$ & $46.38\pm0.44$ & $46.38\pm0.44$ & $46.38\pm0.44$ & -\\
LSTM CAT & Vanilla & $30.93\pm0.39$ & $35.95\pm0.42$ & $41.9\pm0.45$ & $47.03\pm0.45$ & $51.53\pm0.45$ & \xmark\\
LSTM CAT & Cascade Utt & $33.67\pm0.4$ & $37.38\pm0.42$ & $41.07\pm0.43$ & $44.41\pm0.44$ & $46.55\pm0.44$ & \cmark\\
LSTM CAT & Dropout Utt & $33.41\pm0.4$ & $37.26\pm0.41$ & $41.71\pm0.43$ & $45.45\pm0.44$ & $48.13\pm0.44$ & \xmark\\
LSTM-Con CAT & Cascade Utt & $29.37\pm0.37$ & $34.07\pm0.4$ & $38.71\pm0.42$ & $43.41\pm0.44$ & $46.55\pm0.44$ & \cmark\\
Conformer CM & Audio Baseline & $31.79\pm0.42$ & $31.79\pm0.42$ & $31.79\pm0.42$ & $31.79\pm0.42$ & $31.79\pm0.42$ & - \\
Conformer CM & Vanilla & $34.91\pm0.43$ & $41.37\pm0.45$ & $49.26\pm0.48$ & $61.27\pm0.52$ & $98.34\pm0.05$ & \xmark\\
Conformer CM & Cascade Utt & $27.89\pm0.37$ & $28.96\pm0.39$ & $29.97\pm0.39$ & $31.02\pm0.4$ & $31.56\pm0.4$ & \cmark\\
Conformer CM & Dropout Utt & $33.11\pm0.43$ & $48.2\pm0.51$ & $61.94\pm0.52$ & $75.46\pm0.49$ & $45.43\pm0.47$ & \xmark\\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccc}
\toprule
Architecture & Method & $0.0$ & $0.25$ & $0.5$ & $0.75$ & $1.0$ & Robust\\
\midrule
% 0db mid
Conformer CAT & Audio Baseline & $33.54\pm0.43$ & $33.54\pm0.43$ & $33.54\pm0.43$ & $33.54\pm0.43$ & $33.54\pm0.43$ & -\\
Conformer CAT & Vanilla & $24.96\pm0.35$ & $26.95\pm0.36$ & $29.51\pm0.38$ & $32.5\pm0.4$ & $35.51\pm0.43$ & \xmark\\
Conformer CAT & Vanilla (25L) & $24.75\pm0.35$ & $26.84\pm0.36$ & $29.55\pm0.38$ & $32.27\pm0.41$ & $34.88\pm0.43$ & -\\
Conformer CAT & Cascade Utt & $26.12\pm0.36$ & $27.74\pm0.38$ & $29.11\pm0.38$ & $30.32\pm0.39$ & $31.08\pm0.4$ & \cmark\\
Conformer CAT & Dropout Utt & $24.33\pm0.34$ & $26.24\pm0.36$ & $28.18\pm0.37$ & $30.22\pm0.39$ & $31.67\pm0.4$ & \cmark\\
Conformer CAT & Cascade Frame & $28.04\pm0.38$ & $29.26\pm0.39$ & $30.99\pm0.41$ & $33.03\pm0.43$ & $34.17\pm0.44$ & \xmark\\
Conformer CAT & Dropout Frame & $27.58\pm0.37$ & $28.13\pm0.37$ & $29.82\pm0.39$ & $31.55\pm0.4$ & $32.54\pm0.41$ & \cmark\\
Conformer CAT & AV Dropout Utt & $23.64\pm0.33$ & $25.9\pm0.34$ & $28.63\pm0.37$ & $31.42\pm0.39$ & $33.55\pm0.41$ & \cmark\\
Conformer CAT & Two-Pass & $30.06\pm0.42$ & $31.17\pm0.42$ & $32.16\pm0.43$ & $33.13\pm0.43$ & $33.54\pm0.43$ & \cmark\\
Con-LSTM CAT & Cascade Utt & $27.9\pm0.39$ & $29.02\pm0.39$ & $29.99\pm0.4$ & $30.85\pm0.41$ & $31.4\pm0.41$ & \cmark\\
LSTM CAT & Audio Baseline & $46.38\pm0.44$ & $46.38\pm0.44$ & $46.38\pm0.44$ & $46.38\pm0.44$ & $46.38\pm0.44$ & -\\
LSTM CAT & Vanilla & $30.93\pm0.39$ & $36.53\pm0.41$ & $42.25\pm0.43$ & $47.31\pm0.44$ & $51.53\pm0.45$ & \xmark\\
LSTM CAT & Cascade Utt & $33.67\pm0.4$ & $37.95\pm0.41$ & $41.73\pm0.43$ & $44.84\pm0.44$ & $46.55\pm0.44$ & \cmark\\
LSTM CAT & Dropout Utt & $33.41\pm0.4$ & $38.01\pm0.41$ & $42.25\pm0.43$ & $45.93\pm0.44$ & $48.13\pm0.44$ & \xmark\\
LSTM-Con CAT & Cascade Utt & $29.37\pm0.37$ & $34.44\pm0.39$ & $39.16\pm0.42$ & $43.59\pm0.43$ & $46.55\pm0.44$ & \cmark\\
Conformer CM & Audio Baseline & $31.79\pm0.42$ & $31.79\pm0.42$ & $31.79\pm0.42$ & $31.79\pm0.42$ & $31.79\pm0.42$ & - \\
Conformer CM & Vanilla & $34.91\pm0.43$ & $42.26\pm0.45$ & $49.84\pm0.48$ & $62.43\pm0.52$ & $98.34\pm0.05$ & \xmark\\
Conformer CM & Cascade Utt & $27.89\pm0.37$ & $29.07\pm0.39$ & $30.17\pm0.39$ & $31.14\pm0.4$ & $31.56\pm0.4$ & \cmark\\
Conformer CM & Dropout Utt & $33.11\pm0.43$ & $50.73\pm0.51$ & $64.11\pm0.51$ & $75.94\pm0.47$ & $45.43\pm0.47$ & \xmark\\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccc}
\toprule
Architecture & Method & $0.0$ & $0.25$ & $0.5$ & $0.75$ & $1.0$ & Robust\\
\midrule
% 0db end
Conformer CAT & Audio Baseline & $33.54\pm0.43$ & $33.54\pm0.43$ & $33.54\pm0.43$ & $33.54\pm0.43$ & $33.54\pm0.43$ & -\\
Conformer CAT & Vanilla & $24.96\pm0.35$ & $27.36\pm0.36$ & $30.03\pm0.38$ & $32.67\pm0.4$ & $35.51\pm0.43$ & \xmark\\
Conformer CAT & Vanilla (25L) & $24.75\pm0.35$ & $27.27\pm0.36$ & $29.97\pm0.38$ & $32.51\pm0.4$ & $34.88\pm0.43$ & -\\
Conformer CAT & Cascade Utt & $26.12\pm0.36$ & $27.77\pm0.37$ & $29.13\pm0.38$ & $30.26\pm0.39$ & $31.08\pm0.4$ & \cmark\\
Conformer CAT & Dropout Utt & $24.33\pm0.34$ & $26.5\pm0.35$ & $28.56\pm0.37$ & $30.33\pm0.39$ & $31.67\pm0.4$ & \cmark\\
Conformer CAT & Cascade Frame & $28.04\pm0.38$ & $29.46\pm0.38$ & $31.18\pm0.4$ & $33.04\pm0.42$ & $34.17\pm0.44$ & \xmark\\
Conformer CAT & Dropout Frame & $27.58\pm0.37$ & $28.26\pm0.37$ & $29.96\pm0.39$ & $31.64\pm0.4$ & $32.54\pm0.41$ & \cmark\\
Conformer CAT & AV Dropout Utt & $23.64\pm0.33$ & $26.3\pm0.34$ & $29.04\pm0.36$ & $31.57\pm0.39$ & $33.55\pm0.41$ & \cmark\\
Conformer CAT & Two-Pass & $30.06\pm0.42$ & $30.94\pm0.42$ & $31.93\pm0.43$ & $32.87\pm0.43$ & $33.54\pm0.43$ & \cmark\\
Con-LSTM CAT & Cascade Utt & $27.9\pm0.39$ & $29.01\pm0.39$ & $30.06\pm0.4$ & $30.88\pm0.41$ & $31.4\pm0.41$ & \cmark\\
LSTM CAT & Audio Baseline & $46.38\pm0.44$ & $46.38\pm0.44$ & $46.38\pm0.44$ & $46.38\pm0.44$ & $46.38\pm0.44$ & -\\
LSTM CAT & Vanilla & $30.93\pm0.39$ & $36.39\pm0.39$ & $41.94\pm0.41$ & $46.81\pm0.43$ & $51.53\pm0.45$ & \xmark\\
LSTM CAT & Cascade Utt & $33.67\pm0.4$ & $37.11\pm0.4$ & $40.88\pm0.42$ & $44.33\pm0.43$ & $46.55\pm0.44$ & \cmark\\
LSTM CAT & Dropout Utt & $33.41\pm0.4$ & $37.4\pm0.4$ & $41.68\pm0.42$ & $45.49\pm0.43$ & $48.13\pm0.44$ & \xmark\\
LSTM-Con CAT & Cascade Utt & $29.37\pm0.37$ & $33.62\pm0.38$ & $38.41\pm0.4$ & $43.07\pm0.43$ & $46.55\pm0.44$ & \cmark\\
Conformer CM & Audio Baseline & $31.79\pm0.42$ & $31.79\pm0.42$ & $31.79\pm0.42$ & $31.79\pm0.42$ & $31.79\pm0.42$ & - \\
Conformer CM & Vanilla & $34.91\pm0.43$ & $41.29\pm0.43$ & $48.96\pm0.45$ & $60.59\pm0.5$ & $98.34\pm0.05$ & \xmark\\
Conformer CM & Cascade Utt & $27.89\pm0.37$ & $29.06\pm0.38$ & $30.2\pm0.39$ & $31.05\pm0.4$ & $31.56\pm0.4$ & \cmark\\
Conformer CM & Dropout Utt & $33.11\pm0.43$ & $48.17\pm0.47$ & $61.14\pm0.48$ & $74.43\pm0.46$ & $45.43\pm0.47$ & \xmark\\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
Architecture & Method & $0$ & $\frac{1}{128}$ & $\frac{1}{32}$ & $\frac{1}{8}$ & $\frac{1}{2}$ & $1$ & Robust\\
\midrule
% 0db rate
Conformer CAT & Audio Baseline & $33.54\pm0.43$ & $33.54\pm0.43$ & $33.54\pm0.43$ & $33.54\pm0.43$ & $33.54\pm0.43$ & $33.54\pm0.43$ & -\\
Conformer CAT & Vanilla & $24.96\pm0.35$ & $24.94\pm0.35$ & $24.95\pm0.35$ & $25.08\pm0.35$ & $25.9\pm0.35$ & $35.51\pm0.43$ & \xmark\\
Conformer CAT & Vanilla (25L) & $24.75\pm0.35$ & $24.76\pm0.35$ & $24.79\pm0.35$ & $24.91\pm0.35$ & $26.78\pm0.37$ & $34.88\pm0.43$ & -\\
Conformer CAT & Cascade Utt & $26.12\pm0.36$ & $26.13\pm0.36$ & $26.25\pm0.36$ & $26.72\pm0.37$ & $28.73\pm0.39$ & $31.08\pm0.4$ & \cmark\\
Conformer CAT & Dropout Utt & $24.33\pm0.34$ & $24.35\pm0.34$ & $24.36\pm0.34$ & $24.49\pm0.34$ & $26.66\pm0.36$ & $31.67\pm0.4$ & \cmark\\
Conformer CAT & Cascade Frame & $28.04\pm0.38$ & $28.05\pm0.38$ & $28.08\pm0.38$ & $28.23\pm0.39$ & $30.14\pm0.42$ & $34.17\pm0.44$ & \xmark\\
Conformer CAT & Dropout Frame & $27.58\pm0.37$ & $27.47\pm0.37$ & $27.11\pm0.36$ & $26.51\pm0.36$ & $27.56\pm0.38$ & $32.54\pm0.41$ & \xmark\\
Conformer CAT & AV Dropout Utt & $23.64\pm0.33$ & $23.62\pm0.33$ & $23.63\pm0.33$ & $23.8\pm0.33$ & $25.36\pm0.35$ & $33.55\pm0.41$ & \cmark\\
Conformer CAT & Two-Pass & $30.06\pm0.42$ & $30.05\pm0.42$ & $30.11\pm0.42$ & $30.47\pm0.43$ & $31.91\pm0.43$ & $33.54\pm0.43$ & \cmark\\
Con-LSTM CAT & Cascade Utt & $27.9\pm0.39$ & $27.96\pm0.39$ & $28.11\pm0.39$ & $28.84\pm0.39$ & $30.7\pm0.41$ & $31.4\pm0.41$ & \cmark\\
LSTM CAT & Audio Baseline & $46.38\pm0.44$ & $46.38\pm0.44$ & $46.38\pm0.44$ & $46.38\pm0.44$ & $46.38\pm0.44$ & $46.38\pm0.44$ & -\\
LSTM CAT & Vanilla & $30.93\pm0.39$ & $30.94\pm0.39$ & $31.16\pm0.39$ & $32.06\pm0.4$ & $37.19\pm0.44$ & $51.53\pm0.45$ & \xmark\\
LSTM CAT & Cascade Utt & $33.67\pm0.4$ & $33.71\pm0.4$ & $34.15\pm0.4$ & $35.9\pm0.41$ & $42.15\pm0.44$ & $46.55\pm0.44$ & \cmark\\
LSTM CAT & Dropout Utt & $33.41\pm0.4$ & $33.47\pm0.4$ & $33.78\pm0.4$ & $35.11\pm0.41$ & $41.79\pm0.44$ & $48.13\pm0.44$ & \xmark\\
LSTM-Con CAT & Cascade Utt & $29.37\pm0.37$ & $29.42\pm0.37$ & $29.72\pm0.38$ & $30.96\pm0.38$ & $37.42\pm0.42$ & $46.55\pm0.44$ & \cmark\\
Conformer CM & Audio Baseline & $31.79\pm0.42$ & $31.79\pm0.42$ & $31.79\pm0.42$ & $31.79\pm0.42$ & $31.79\pm0.42$ & $31.79\pm0.42$ & - \\
Conformer CM & Vanilla & $34.91\pm0.43$ & $35.03\pm0.43$ & $35.68\pm0.44$ & $38.48\pm0.45$ & $51.29\pm0.51$ & $98.34\pm0.05$ & \xmark\\
Conformer CM & Cascade Utt & $27.89\pm0.37$ & $27.9\pm0.37$ & $27.98\pm0.38$ & $28.48\pm0.38$ & $30.99\pm0.4$ & $31.56\pm0.4$ & \cmark\\
Conformer CM & Dropout Utt & $33.11\pm0.43$ & $33.46\pm0.42$ & $35.82\pm0.44$ & $46.46\pm0.51$ & $68.24\pm0.5$ & $45.43\pm0.47$ & \xmark\\
\bottomrule
\end{tabular}
